Noncrossing arc diagrams of type B

Noncrossing arc diagrams are combinatorial models for permutations that encode information about lattice congruences of the weak order and about the associated discrete geometry. In this paper, we consider two related, analogous models for signed permutations. One model features centrally symmetric noncrossing arc diagrams, while the other features their quotients modulo the central symmetry. We demonstrate the utility of the models by applying them to various questions about lattice quotients of the weak order.

==> figs/a/delta.lines.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}
\LARGE
\begin{tikzpicture}[scale=.7]
\draw[help lines, color=gray!50,thick] (0,0) grid (7.9,7.9);
\draw[ultra thick,->] (0,0) -- (0,8);
\draw[ultra thick,->] (0,0) -- (8,0);
\node[dot,label={[xshift=1ex,yshift=-0.5ex]1}] (1) at (5,1) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]2}] (2) at (6,2) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]3}] (3) at (3,3) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]4}] (4) at (2,4) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]5}] (5) at (7,5) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]6}] (6) at (1,6) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]7}] (7) at (4,7) {};
%\node[dot] (8) at (7,8) {};
\draw[thick] (6) -- (4) -- (3);
\draw[thick] (7) -- (1);
\end{tikzpicture}
\end{document}



==> figs/a/delta.ncad.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}[scale=.7]
\node[white] (0) at (0,0) {};
\node[dot] (1) at (0,1) {};
\node[dot] (2) at (0,2) {};
\node[dot] (3) at (0,3) {};
\node[dot] (4) at (0,4) {};
\node[dot] (5) at (0,5) {};
\node[dot] (6) at (0,6) {};
\node[dot] (7) at (0,7) {};
%\node[point] (8) at (0,8) {};
\draw[arc] (3) -- (4);
\path[arc] (4) edge [bend left=60] (6);
\draw[arc] (0,1) -- (-.5,2) -- (.5,3) -- (.5,4) -- (-.5,5) -- (.5,6) -- (0,7);
\end{tikzpicture}
\end{document}



==> figs/a/delta.points.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}
\LARGE
\begin{tikzpicture}[scale=.7]
\draw[help lines, color=gray!50,thick] (0,0) grid (7.9,7.9);
\draw[ultra thick,->] (0,0) -- (0,8);
\draw[ultra thick,->] (0,0) -- (8,0);
\node[dot,label={[xshift=1ex,yshift=-0.5ex]1}] (1) at (5,1) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]2}] (2) at (6,2) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]3}] (3) at (3,3) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]4}] (4) at (2,4) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]5}] (5) at (7,5) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]6}] (6) at (1,6) {};
\node[dot,label={[xshift=1ex,yshift=-0.5ex]7}] (7) at (4,7) {};
%\node[dot] (8) at (7,8) {};
% \draw[thick] (6) -- (4) -- (3);
% \draw[thick] (7) -- (1);
\end{tikzpicture}
\end{document}



==> figs/a/ncp.blocks.tex <==

\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}


\begin{document}
\huge
\begin{tikzpicture}

\draw[line width=5pt,color=gray] (3.4,3) -- (4,5);
\draw[line width=5pt,color=gray] (-3.4,7) --(0,9);
\filldraw[line join=round,line width=5pt,color=gray] (0,1) -- (2.6,2) -- (2.6,8) -- (-3.9,6) -- (0,1);
\node[point,label={[xshift=-13pt,yshift=-12pt]$1$}] (1) at (0,1) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$2$}] (2) at (2.6,2) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$3$}] (3) at (3.4,3) {};
\node[point,label={[xshift=-11pt,yshift=-12pt]$4$}] (4) at (-3.9,4) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$5$}] (5) at (4,5) {};
\node[point,label={[xshift=-11pt,yshift=-12pt]$6$}] (6) at (-3.9,6) {};
\node[point,label={[xshift=-11pt,yshift=-12pt]$7$}] (7) at (-3.4,7) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$8$}] (8) at (2.6,8) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$9$}] (9) at (0,9) {};
\end{tikzpicture}

\end{document}

==> figs/a/ncp.circle.tex <==

\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}


\begin{document}
\huge
\begin{tikzpicture}

\node[point,label={[xshift=-11pt,yshift=-12pt]$1$}] (1) at (0,1) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$2$}] (2) at (2.6,2) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$3$}] (3) at (3.4,3) {};
\node[point,label={[xshift=-11pt,yshift=-12pt]$4$}] (4) at (-3.9,4) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$5$}] (5) at (4,5) {};
\node[point,label={[xshift=-11pt,yshift=-12pt]$6$}] (6) at (-3.9,6) {};
\node[point,label={[xshift=-11pt,yshift=-12pt]$7$}] (7) at (-3.4,7) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$8$}] (8) at (2.6,8) {};
\node[point,label={[xshift=11pt,yshift=-12pt]$9$}] (9) at (0,9) {};
\draw[arc] (3) -- (5);
\draw[arc] (1) -- (2) -- (6) -- (8);
\draw[arc] (7) --(9);



\end{tikzpicture}

\end{document}

==> figs/a/ncp.straight.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
\draw[barrier] (0,2) -- (1.5,2);
\draw[barrier] (0,3) -- (1.5,3);
\draw[barrier] (0,4) -- (-1.5,4);
\draw[barrier] (0,5) -- (1.5,5);
\draw[barrier] (0,6) -- (-1.5,6);
\draw[barrier] (0,7) -- (-1.5,7);
\draw[barrier] (0,8) -- (1.5,8);

\node[point,white,label={[xshift=-11pt,yshift=-12pt,text=white]\huge$1$}] (fake1) at (0,1) {};


\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\node[point] (6) at (0,6) {};
\node[point] (7) at (0,7) {};
\node[point] (8) at (0,8) {};
\node[point] (9) at (0,9) {};
\draw[thick] (3) .. controls (0.8,3.6) and (0.8,4.4) .. (5);
\draw[thick] (1) -- (2) .. controls (-0.6,2.5) and (-0.6,3) .. (0,3.5) .. controls (0.4,3.85) and (0.4,4.15) .. (0,4.5) .. controls (-0.6,5) and (-0.6,5.5) .. (6) .. controls (0.6,6.6) and (0.6,7.4) .. (8);
\draw[thick] (7) .. controls (-0.6,7.6) and (-0.6,8.4) .. (9);






\end{tikzpicture}

\end{document}

==> figs/b/arrow.O.long.big.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[thick] (0,2) .. controls (0.4,1.4) and (0.4,1.2) .. (0.4,1) .. controls (0.4,0.4) and (-0.4,0.6) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.5,0) .. controls (0.6,0.2) and (0.7,0.5) .. (0.7,1) .. controls (0.7,2.7) and (-0.4,2.2) .. (-0.4,3) .. controls (-0.4,3.6) and (0.5,3.4) .. (.5,4) .. controls (0.5,4.2) and (0.5,4.4) .. (5);


%\draw[barc] (5) -- (.7,4) -- (-.5,3) -- (.5,2) -- (.75,1) -- (.5,0) -- (0,-.5) -- (-.5,0) -- (.5,1) -- (2) ;
\end{tikzpicture}

\end{document}

==> figs/b/arrow.O.long.orb.A.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (.6,3.9) -- (-.6,3.1) -- (2) ;
\end{tikzpicture}

\end{document}

==> figs/b/arrow.O.long.orb.orb.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[thick] (0,0) .. controls (0,0.3) and (0.5,0.5) .. (0.5,1) .. controls (0.5,1.2) and (0.5,1.4) .. (2);

%\draw[arc]  (2) -- (.7,1) -- (0,0) ;
\end{tikzpicture}

\end{document}

==> figs/b/arrow.O.orb.big.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[thick] (0,0) .. controls (0,0.3) and (-0.4,0.5) .. (-0.4,1) .. controls (-0.4,1.6) and (0.4,1.4) .. (0.4,2) .. controls (0.4,2.6) and (-0.4,2.4) .. (-0.4,3) .. controls (-0.4,3.2) and (-0.4,4) .. (5);
%\draw[arc] (5) -- (-.5,4) -- (-.5,3) -- (.5,2) -- (-.5,1) -- (0,0);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.O.orb.orb.sub.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[thick] (0,0) .. controls (0,0.3) and (-0.4,0.5) .. (-0.4,1) .. controls (-0.4,1.6) and (0.4,1.4) .. (0.4,2) .. controls (0.4,2.2) .. (3);
%\draw[arc] (3) -- (.5,2) -- (-.5,1) -- (0,0);

\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.over.sym.big.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (.6,3.9) -- (-.65,3) -- (.5,2.1) -- (.7,1) -- (-.55,-1.1) -- (-2) ;
\draw[arc] (2) -- (.55,1.1) --  (-.7,-1) -- (-.5,-2.1) -- (.65,-3) -- (-.6,-3.9) -- (-5);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.over.sym.non.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (.6,3.9) -- (-.6,3.1) -- (2) ;
\draw[arc] (-2) -- (.6,-3.1) -- (-.6,-3.9) -- (-5);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.over.sym.sym.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc]  (2) -- (.7,1) -- (-.7,-1) -- (-2) ;
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.pair.pair.big.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (.6,3.9) -- (-.6,3) -- (.5,2.1) -- (.6,1) -- (.6,0) -- (.5,-1) -- (-2) ;
\draw[arc] (2) -- (-.5,1) -- (-.6,0) -- (-.6,-1) -- (-.5,-2.1) -- (.6,-3) -- (-.6,-3.9) -- (-5);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.pair.pair.ord1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (.7,4) -- (3) ;
\draw[arc] (-3) -- (-.7,-4) -- (-5);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.pair.pair.ord2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (.6,3.9) -- (-.6,3) -- (.6,2.1) -- (1) ;
\draw[arc] (-1) -- (-.6,-2.1) -- (.6,-3) -- (-.6,-3.9) -- (-5);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.pair.pair.overlap1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (3) -- (.5,2) -- (.6,1) -- (.6,0) -- (.5,-1) -- (-2) ;
\draw[arc] (2) -- (-.5,1) -- (-.6,0) -- (-.6,-1) -- (-.5,-2) -- (-3);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.pair.pair.overlap2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (.6,4) -- (-.6,3) -- (.5,2) -- (.6,1) -- (.5,0) -- (-1)  ;
\draw[arc] (1) -- (-.5,0) -- (-.6,-1) -- (-.5,-2) -- (.6,-3) -- (-.6,-4) -- (-5);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.sym.big.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (-.6,4) -- (-.5,2.9) -- (.7,2) -- (-.6,1.1) -- (.6,-1.1) -- (-.7,-2) -- (.5,-2.9) -- (.6,-4) -- (-5);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.sym.non.non1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (-.5,4) -- (-.5,3) -- (.4,2) -- (1);
\draw[arc] (-1) -- (-.4,-2) -- (.5,-3) -- (.5,-4) -- (-5);
\end{tikzpicture}

\end{document}

==> figs/b/arrow.S.sym.sym.sub.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (3) -- (.6,2) -- (-.6,1) -- (.6,-1) -- (-.6,-2) -- (-3);
\end{tikzpicture}

\end{document}

==> figs/b/b2.orb.-21.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (-0.4,0.5) ..
(-0.4,1) .. controls (-0.4,1.5) and (-0.2,1.7) .. (2);
\end{tikzpicture}

\end{document}

==> figs/b/b2.orb.1-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\draw[thick] (2) .. controls (-0.4,1.2) and (-0.4,0.4) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.4,0.4) .. (1);


%\draw[barc] (2) -- (-.5,0.8) -- (-.5,0) -- (0,-.5) -- (.5,0) -- (1);
\end{tikzpicture}

\end{document}

==> figs/b/b2.orb.2-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\draw[thick] (2) .. controls (0.4,1.2) and (0.4,0.4) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.4,0.4) .. (1);

%\draw[barc] (2) -- (.5,0.8) -- (.5,0) -- (0,-.5) -- (-.5,0) -- (1);
\end{tikzpicture}

\end{document}

==> figs/b/b2.orb.allncads.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%% identity
\node (12) at (0,0) {\includestandalone{figs/b/b2.orb.12}};
\node (-12) at (1,0) {\includestandalone{figs/b/b2.orb.-12}};
\node (21) at (2,0) {\includestandalone{figs/b/b2.orb.21}};
\node (-21) at (3,0) {\includestandalone{figs/b/b2.orb.-21}};
\node (-2-1) at (4,0) {\includestandalone{figs/b/b2.orb.-2-1}};
\node (1-2) at (5,0) {\includestandalone{figs/b/b2.orb.1-2}};
\node (2-1) at (6,0) {\includestandalone{figs/b/b2.orb.2-1}};
\node (-1-2) at (7,0) {\includestandalone{figs/b/b2.orb.-1-2}};
\end{tikzpicture}

\end{document}

==> figs/b/b2.orb.shard.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%% identity
\node (12) at (0,-3) {\includestandalone{figs/b/b2.orb.12}};
%%
\node (1-2) at (-2.5,0) {\includestandalone{figs/b/b2.orb.1-2}};
\node (-21) at (-1.5,0) {\includestandalone{figs/b/b2.orb.-21}};
\node (-12) at (-.5,0) {\includestandalone{figs/b/b2.orb.-12}};
\node (21) at (.5,0) {\includestandalone{figs/b/b2.orb.21}};
\node (-2-1) at (1.5,0) {\includestandalone{figs/b/b2.orb.-2-1}};
\node (2-1) at (2.5,0) {\includestandalone{figs/b/b2.orb.2-1}};
%%
\node (-1-2) at (0,3) {\includestandalone{figs/b/b2.orb.-1-2}};
%%%%% covers
%%% up from identity
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-12.south);
\draw[cover] (12.north) -- (-21.south);
\draw[cover] (12.north) -- (1-2.south);
\draw[cover] (12.north) -- (2-1.south);
\draw[cover] (12.north) -- (-2-1.south);
%%% down from top
\draw[cover] (21.north) -- (-1-2.south);
\draw[cover] (-12.north) -- (-1-2.south);
\draw[cover] (-21.north) -- (-1-2.south);
\draw[cover] (1-2.north) -- (-1-2.south);
\draw[cover] (2-1.north) -- (-1-2.south);
\draw[cover] (-2-1.north) -- (-1-2.south);
\end{tikzpicture}

\end{document}

==> figs/b/b2.shard.eta0.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%% identity
\node (12) at (0,-3) {\includestandalone{figs/b/b2.orb.12}};
%%
\node[forgetnode] (1-2) at (-2.5,0) {\includestandalone{figs/b/b2.orb.1-2}};
\node (-21) at (-1.5,0) {\includestandalone{figs/b/b2.orb.-21}};
\node (-12) at (-.5,0) {\includestandalone{figs/b/b2.orb.-12}};
\node (21) at (.5,0) {\includestandalone{figs/b/b2.orb.21}};
\node (-2-1) at (1.5,0) {\includestandalone{figs/b/b2.orb.-2-1}};
\node[forgetnode] (2-1) at (2.5,0) {\includestandalone{figs/b/b2.orb.2-1}};
%%
\node (-1-2) at (0,3) {\includestandalone{figs/b/b2.orb.-1-2}};
%%%%% covers
%%% up from identity
\draw[keepcover] (12.north) -- (21.south);
\draw[keepcover] (12.north) -- (-12.south);
\draw[keepcover] (12.north) -- (-21.south);
\draw[forgetcover] (12.north) -- (1-2.south);
\draw[forgetcover] (12.north) -- (2-1.south);
\draw[keepcover] (12.north) -- (-2-1.south);
%%% down from top
\draw[keepcover] (21.north) -- (-1-2.south);
\draw[keepcover] (-12.north) -- (-1-2.south);
\draw[keepcover] (-21.north) -- (-1-2.south);
\draw[forgetcover] (1-2.north) -- (-1-2.south);
\draw[forgetcover] (2-1.north) -- (-1-2.south);
\draw[keepcover] (-2-1.north) -- (-1-2.south);
\end{tikzpicture}

\end{document}

==> figs/b/b2.shard.perms.ALT.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node (12) at (0,-1) {$1\,2$};
\node (1-2) at (-7.5,2) {$1\,(-2)$};
\node (-21) at (-4.5,2) {$(-2)\,1$};
\node (-12) at (-1.5,2) {$(-1)\,2$};
\node (21) at (1.5,2) {$2\,1$};
\node (-2-1) at (4.5,2) {$(-2)\,(-1)$};
\node (2-1) at (7.5,2) {$2\,(-1)$};
\node (-1-2) at (0,5) {$(-1)\,(-2)$};
%%%%%%
\draw[cover] (12.north) -- (1-2.south);
\draw[cover] (12.north) -- (-21.south);
\draw[cover] (12.north) -- (-12.south);
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-2-1.south);
\draw[cover] (12.north) -- (2-1.south);
%%%
\draw[cover] (-1-2.south) -- (1-2.north);
\draw[cover] (-1-2.south) -- (-21.north);
\draw[cover] (-1-2.south) -- (-12.north); 
\draw[cover] (-1-2.south) -- (21.north); 
\draw[cover] (-1-2.south) -- (-2-1.north);
\draw[cover] (-1-2.south) -- (2-1.north); 
\end{tikzpicture}

\end{document}

==> figs/b/b2.shard.perms.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node (12) at (0,-1) {$-\!2\,-\!1\mid 1\,2$};
\node (1-2) at (-7.5,2) {$2\,-\!1\mid 1\,-\!2$};
\node (-21) at (-4.5,2) {$-\!1\,2\mid -\!2\,1$};
\node (-12) at (-1.5,2) {$-\!2\,1\mid -\!1\,2$};
\node (21) at (1.5,2) {$-\!1\,-\!2\mid 2\,1$};
\node (-2-1) at (4.5,2) {$1\,2\mid -\!2\,-\!1$};
\node (2-1) at (7.5,2) {$1\,-\!2\mid 2\,-\!1$};
\node (-1-2) at (0,5) {$2\,1\mid -\!1\,-\!2$};
%%%%%%
\draw[cover] (12.north) -- (1-2.south);
\draw[cover] (12.north) -- (-21.south);
\draw[cover] (12.north) -- (-12.south);
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-2-1.south);
\draw[cover] (12.north) -- (2-1.south);
%%%
\draw[cover] (-1-2.south) -- (1-2.north);
\draw[cover] (-1-2.south) -- (-21.north);
\draw[cover] (-1-2.south) -- (-12.north); 
\draw[cover] (-1-2.south) -- (21.north); 
\draw[cover] (-1-2.south) -- (-2-1.north);
\draw[cover] (-1-2.south) -- (2-1.north); 
\end{tikzpicture}

\end{document}

==> figs/b/b2.sym.1-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\path[arc] (1) edge [bend left=30] (-2);
\path[arc] (2) edge [bend right=30] (-1);
\end{tikzpicture}

\end{document}

==> figs/b/b2.sym.2-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\path[arc] (1) edge [bend right=30] (-2);
\path[arc] (2) edge [bend left=30] (-1);
\end{tikzpicture}

\end{document}

==> figs/b/b2.sym.allncads.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%% identity
\node (12) at (0,0) {\includestandalone{figs/b/b2.sym.12}};
\node (-12) at (1.5,0) {\includestandalone{figs/b/b2.sym.-12}};
\node (21) at (3,0) {\includestandalone{figs/b/b2.sym.21}};
\node (-21) at (4.5,0) {\includestandalone{figs/b/b2.sym.-21}};
\node (-2-1) at (6,0) {\includestandalone{figs/b/b2.sym.-2-1}};
\node (1-2) at (7.5,0) {\includestandalone{figs/b/b2.sym.1-2}};
\node (2-1) at (9,0) {\includestandalone{figs/b/b2.sym.2-1}};
\node (-1-2) at (10.5,0) {\includestandalone{figs/b/b2.sym.-1-2}};
\end{tikzpicture}

\end{document}

==> figs/b/b2.sym.shard.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%% identity
\node (12) at (0,-4) {\includestandalone{figs/b/b2.sym.12}};
%%
\node (1-2) at (-3.75,0) {\includestandalone{figs/b/b2.sym.1-2}};
\node (-21) at (-2.25,0) {\includestandalone{figs/b/b2.sym.-21}};
\node (-12) at (-.75,0) {\includestandalone{figs/b/b2.sym.-12}};
\node (21) at (.75,0) {\includestandalone{figs/b/b2.sym.21}};
\node (-2-1) at (2.25,0) {\includestandalone{figs/b/b2.sym.-2-1}};
\node (2-1) at (3.75,0) {\includestandalone{figs/b/b2.sym.2-1}};
%%
\node (-1-2) at (0,4) {\includestandalone{figs/b/b2.sym.-1-2}};
%%%%% covers
%%% up from identity
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-12.south);
\draw[cover] (12.north) -- (-21.south);
\draw[cover] (12.north) -- (1-2.south);
\draw[cover] (12.north) -- (2-1.south);
\draw[cover] (12.north) -- (-2-1.south);
%%% down from top
\draw[cover] (21.north) -- (-1-2.south);
\draw[cover] (-12.north) -- (-1-2.south);
\draw[cover] (-21.north) -- (-1-2.south);
\draw[cover] (1-2.north) -- (-1-2.south);
\draw[cover] (2-1.north) -- (-1-2.south);
\draw[cover] (-2-1.north) -- (-1-2.south);
\end{tikzpicture}

\end{document}

==> figs/b/b2.weak.ncads.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.95]
%% identity
\node (12) at (90:-9) {\includestandalone{figs/b/b2.sym.12}};
%%
\node (-12) at (-45:6) {\includestandalone{figs/b/b2.sym.-12}};
\node (2-1) at (0:6) {\includestandalone{figs/b/b2.sym.2-1}};
\node (-2-1) at (45:6) {\includestandalone{figs/b/b2.sym.-2-1}};
%%%
\node (21) at (-135:6) {\includestandalone{figs/b/b2.sym.21}};
\node (-21) at (180:6) {\includestandalone{figs/b/b2.sym.-21}};
\node (1-2) at (135:6) {\includestandalone{figs/b/b2.sym.1-2}};
%%
\node (-1-2) at (90:9) {\includestandalone{figs/b/b2.sym.-1-2}};
%%%%% covers
%%% up from identity
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-12.south);
%\draw[cover] (12.north) -- (-21.south);
%\draw[cover] (12.north) -- (1-2.south);
%\draw[cover] (12.north) -- (2-1.south);
%\draw[cover] (12.north) -- (-2-1.south);
%%% down from top
\draw[cover] (21.north) -- (-21.south);
\draw[cover] (-12.north) -- (2-1.south);
\draw[cover] (-21.north) -- (1-2.south);
\draw[cover] (1-2.north) -- (-1-2.south);
\draw[cover] (2-1.north) -- (-2-1.south);
\draw[cover] (-2-1.north) -- (-1-2.south);
\end{tikzpicture}

\end{document}

==> figs/b/b2.weak.orb.simion.cong.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
%% identity
\node (12) at (90:-9) {\includestandalone{figs/b/b2.orb.12}};
%%
\node (-12) at (-45:6) {\includestandalone{figs/b/b2.orb.-12}};
\node (2-1) at (0:6) {\includestandalone{figs/b/b2.orb.2-1}};
\node (-2-1) at (45:6) {\includestandalone{figs/b/b2.orb.-2-1}};
%%%
\node (21) at (-135:6) {\includestandalone{figs/b/b2.orb.21}};
\node (-21) at (180:6) {\includestandalone{figs/b/b2.orb.-21}};
\node (1-2) at (135:6) {\includestandalone{figs/b/b2.orb.1-2}};
%%
\node (-1-2) at (90:9) {\includestandalone{figs/b/b2.orb.-1-2}};
%%%%% covers
%%% up from identity
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-12.south);
%\draw[cover] (12.north) -- (-21.south);
%\draw[cover] (12.north) -- (1-2.south);
%\draw[cover] (12.north) -- (2-1.south);
%\draw[cover] (12.north) -- (-2-1.south);
%%% down from top
\draw[cover] (21.north) -- (-21.south);
\draw[cover] (-12.north) -- (2-1.south);
\draw[eclass] (-12.north) -- (2-1.south);
\draw[cover] (-21.north) -- (1-2.south);
\draw[eclass] (-21.north) -- (1-2.south);
\draw[cover] (1-2.north) -- (-1-2.south);
\draw[cover] (2-1.north) -- (-2-1.south);
\draw[cover] (-2-1.north) -- (-1-2.south);
\end{tikzpicture}

\end{document}

==> figs/b/b2.weak.orb.simion.quo.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
%% identity
\node (12) at (90:-9) {\includestandalone{figs/b/b2.orb.12}};
%%
\node (-12) at (-45:6) {\includestandalone{figs/b/b2.orb.-12}};
\node[forgetnode] (2-1) at (0:6) {\includestandalone{figs/b/b2.orb.2-1}};
\node (-2-1) at (45:6) {\includestandalone{figs/b/b2.orb.-2-1}};
%%%
\node (21) at (-135:6) {\includestandalone{figs/b/b2.orb.21}};
\node (-21) at (180:6) {\includestandalone{figs/b/b2.orb.-21}};
\node[forgetnode] (1-2) at (135:6) {\includestandalone{figs/b/b2.orb.1-2}};
%%
\node (-1-2) at (90:9) {\includestandalone{figs/b/b2.orb.-1-2}};
%%%%% covers
%%% up from identity
\draw[keepcover] (12.north) -- (21.south);
\draw[keepcover] (12.north) -- (-12.south);
%\draw[cover] (12.north) -- (-21.south);
%\draw[cover] (12.north) -- (1-2.south);
%\draw[cover] (12.north) -- (2-1.south);
%\draw[cover] (12.north) -- (-2-1.south);
%%% down from top
\draw[keepcover] (21.north) -- (-21.south);
\draw[forgetcover] (-12.north) -- (2-1.south);
%\draw[eclass] (-12.north) -- (2-1.south);
\draw[forgetcover] (-21.north) -- (1-2.south);
%\draw[eclass] (-21.north) -- (1-2.south);
\draw[forgetcover] (1-2.north) -- (-1-2.south);
\draw[forgetcover] (2-1.north) -- (-2-1.south);
\draw[keepcover] (-2-1.north) -- (-1-2.south);
\draw[keepcover] (-1-2.south) -- (-21.north);
\draw[keepcover] (-2-1.south) -- (-12.north);
\end{tikzpicture}

\end{document}

==> figs/b/b2.weak.orb.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
%% identity
\node (12) at (90:-9) {\includestandalone{figs/b/b2.orb.12}};
%%
\node (-12) at (-45:6) {\includestandalone{figs/b/b2.orb.-12}};
\node (2-1) at (0:6) {\includestandalone{figs/b/b2.orb.2-1}};
\node (-2-1) at (45:6) {\includestandalone{figs/b/b2.orb.-2-1}};
%%%
\node (21) at (-135:6) {\includestandalone{figs/b/b2.orb.21}};
\node (-21) at (180:6) {\includestandalone{figs/b/b2.orb.-21}};
\node (1-2) at (135:6) {\includestandalone{figs/b/b2.orb.1-2}};
%%
\node (-1-2) at (90:9) {\includestandalone{figs/b/b2.orb.-1-2}};
%%%%% covers
%%% up from identity
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-12.south);
%\draw[cover] (12.north) -- (-21.south);
%\draw[cover] (12.north) -- (1-2.south);
%\draw[cover] (12.north) -- (2-1.south);
%\draw[cover] (12.north) -- (-2-1.south);
%%% down from top
\draw[cover] (21.north) -- (-21.south);
\draw[cover] (-12.north) -- (2-1.south);
\draw[cover] (-21.north) -- (1-2.south);
\draw[cover] (1-2.north) -- (-1-2.south);
\draw[cover] (2-1.north) -- (-2-1.south);
\draw[cover] (-2-1.north) -- (-1-2.south);
\end{tikzpicture}

\end{document}

==> figs/b/b2.weak.perms.ALT.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.5]
\node (12) at (90:-5) {$1\,2$};
%%
\node (-12) at (-45:4) {$(-1)\,2$};
\node (2-1) at (0:4) {$2\,(-1)$};
\node (-2-1) at (45:4) {$(-2)\,(-1)$};
%%%
\node (21) at (-135:4) {$2\,1$};
\node (-21) at (180:4) {$(-2)\,1$};
\node (1-2) at (135:4) {$1\,(-2)$};
%%
\node (-1-2) at (90:5) {$(-1)\,(-2)$};
%%%%% covers
%%% up from identity
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-12.south);
%\draw[cover] (12.north) -- (-21.south);
%\draw[cover] (12.north) -- (1-2.south);
%\draw[cover] (12.north) -- (2-1.south);
%\draw[cover] (12.north) -- (-2-1.south);
%%% down from top
\draw[cover] (21.north) -- (-21.south);
\draw[cover] (-12.north) -- (2-1.south);
\draw[cover] (-21.north) -- (1-2.south);
\draw[cover] (1-2.north) -- (-1-2.south);
\draw[cover] (2-1.north) -- (-2-1.south);
\draw[cover] (-2-1.north) -- (-1-2.south);
\end{tikzpicture}

\end{document}

==> figs/b/b2.weak.perms.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node (12) at (90:-5) {$-\!2\,-\!1\mid 1\,2$};
%%
\node (-12) at (-45:4) {$-\!2\,1\mid -\!1\,2$};
\node (2-1) at (0:4) {$1\,-\!2\mid 2\,-\!1$};
\node (-2-1) at (45:4) {$1\,2\mid -\!2\,-\!1$};
%%%
\node (21) at (-135:4) {$-\!1\,-\!2\mid 2\,1$};
\node (-21) at (180:4) {$-\!1\,2\mid -\!2\,1$};
\node (1-2) at (135:4) {$2\,-\!1\mid 1\,-\!2$};
%%
\node (-1-2) at (90:5) {$2\,1\mid -\!1\,-\!2$};
%%%%% covers
%%% up from identity
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-12.south);
%\draw[cover] (12.north) -- (-21.south);
%\draw[cover] (12.north) -- (1-2.south);
%\draw[cover] (12.north) -- (2-1.south);
%\draw[cover] (12.north) -- (-2-1.south);
%%% down from top
\draw[cover] (21.north) -- (-21.south);
\draw[cover] (-12.north) -- (2-1.south);
\draw[cover] (-21.north) -- (1-2.south);
\draw[cover] (1-2.north) -- (-1-2.south);
\draw[cover] (2-1.north) -- (-2-1.south);
\draw[cover] (-2-1.north) -- (-1-2.south);
\end{tikzpicture}

\end{document}

==> figs/b/b2.weak.window.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node (12) at (90:-5) {$1\,2$};
%%
\node (-12) at (-45:4) {$(-1)\,2$};
\node (2-1) at (0:4) {$2\,(-1)$};
\node (-2-1) at (45:4) {$(-2)\,(-1)$};
%%%
\node (21) at (-135:4) {$2\,1$};
\node (-21) at (180:4) {$(-2)\,1$};
\node (1-2) at (135:4) {$1\,(-2)$};
%%
\node (-1-2) at (90:5) {$(-1)\,(-2)$};
%%%%% covers
%%% up from identity
\draw[cover] (12.north) -- (21.south);
\draw[cover] (12.north) -- (-12.south);
%\draw[cover] (12.north) -- (-21.south);
%\draw[cover] (12.north) -- (1-2.south);
%\draw[cover] (12.north) -- (2-1.south);
%\draw[cover] (12.north) -- (-2-1.south);
%%% down from top
\draw[cover] (21.north) -- (-21.south);
\draw[cover] (-12.north) -- (2-1.south);
\draw[cover] (-21.north) -- (1-2.south);
\draw[cover] (1-2.north) -- (-1-2.south);
\draw[cover] (2-1.north) -- (-2-1.south);
\draw[cover] (-2-1.north) -- (-1-2.south);
\end{tikzpicture}

\end{document}

==> figs/b/b3.-1-3-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[arc] (0,0) -- (1);
\path[arc] (1) edge [bend right=40] (3);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-1-32.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[arc] (0,0) -- (1);
\path[arc] (1) edge [bend left=40] (3);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-12-3.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[arc] (0,0) -- (1);

\draw[thick] (2) .. controls (0.5,1.0) and (0.4,0.4) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.6,2.0) .. (3);

\end{tikzpicture}

\end{document}

==> figs/b/b3.-13-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (-0.5,1.0) and (-0.4,0.4) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.6,2.0) .. (3);
\draw[arc] (0,0) -- (1);
\end{tikzpicture}

\end{document}

==> figs/b/b3.-132.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[arc] (0,0) -- (1);
\draw[arc] (2) -- (3);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-2-1-3.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\path[arc] (1) edge [bend left=40] (3);
\draw[thick] 
(0,0) .. controls (0,0.5) and (0.4,0.5) ..
(0.4,1) .. controls (0.4,1.5) and (0.2,1.7) .. (2);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-2-13.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (0.4,0.5) ..
(0.4,1) .. controls (0.4,1.5) and (0.2,1.7) .. (2);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-2-3-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (0.4,0.5) ..
(0.4,1) .. controls (0.4,1.5) and (0.2,1.7) .. (2);
\draw[arc] (2) -- (3);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-2-31.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (-0.4,0.5) ..
(-0.4,1) .. controls (-0.4,1.5) and (-0.2,1.7) .. (2);
\draw[arc] (2) -- (3);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-21-3.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};

\draw[thick] (1) .. controls (0.4,0.5) and (0.4,0.3) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.7,2.0) .. (3);
\draw[thick] 
(0,0) .. controls (0,0.5) and (-0.3,0.5) ..
(-0.3,1) .. controls (-0.3,1.5) and (-0.2,1.7) .. (2);


\end{tikzpicture}

\end{document}

==> figs/b/b3.-213.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (-0.4,0.5) ..
(-0.4,1) .. controls (-0.4,1.5) and (-0.2,1.7) .. (2);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-23-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (1) .. controls (-0.4,0.5) and (-0.4,0.3) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.7,2.0) .. (3);
\draw[thick] 
(0,0) .. controls (0,0.5) and (0.3,0.5) ..
(0.3,1) .. controls (0.3,1.5) and (0.2,1.7) .. (2);

\end{tikzpicture}

\end{document}

==> figs/b/b3.-231.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\path[arc] (1) edge [bend right=40] (3);
\draw[thick] 
(0,0) .. controls (0,0.5) and (-0.4,0.5) ..
(-0.4,1) .. controls (-0.4,1.5) and (-0.2,1.7) .. (2);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-3-1-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (0.4,0.5) ..
(0.4,1.5) .. controls (0.4,2.5) and (0.3,2.5) .. (3);
\draw[arc] (1) -- (2);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-3-12.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (0.7,0.7) ..
(0,1.5) .. controls (-0.6,2.2) and (-0.3,2.5) .. (3);



\end{tikzpicture}

\end{document}


==> figs/b/b3.-3-2-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (0.4,0.5) ..
(0.4,1.5) .. controls (0.4,2.5) and (0.3,2.5) .. (3);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-3-21.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (-0.7,0.7) ..
(0,1.5) .. controls (0.6,2.2) and (0.3,2.5) .. (3);
\end{tikzpicture}

\end{document}


==> figs/b/b3.-31-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (-0.6,1.2) and (-0.5,0.4) .. (-0.45,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.4,0.4) .. (1);
\draw[thick] 
(0,0) .. controls (0,0.5) and (-0.6,0.7) ..
(0,1.5) .. controls (0.6,2.2) and (0.3,2.5) .. (3);
\end{tikzpicture}

\end{document}


==> figs/b/b3.-312.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (-0.4,0.5) ..
(-0.4,1.5) .. controls (-0.4,2.5) and (-0.3,2.5) .. (3);
\end{tikzpicture}


\end{document}

==> figs/b/b3.-32-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (0.6,1.2) and (0.5,0.4) .. (0.45,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.4,0.4) .. (1);
\draw[thick] 
(0,0) .. controls (0,0.5) and (0.6,0.7) ..
(0,1.5) .. controls (-0.6,2.2) and (-0.3,2.5) .. (3);
\end{tikzpicture}

\end{document}


==> figs/b/b3.-321.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(0,0) .. controls (0,0.5) and (-0.4,0.5) ..
(-0.4,1.5) .. controls (-0.4,2.5) and (-0.3,2.5) .. (3);
\draw[arc] (1) -- (2);
\end{tikzpicture}


\end{document}

==> figs/b/b3.1-2-3.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[arc] (2) -- (3);
\draw[thick] (2) .. controls (-0.4,1.2) and (-0.4,0.4) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.4,0.4) .. (1);
\end{tikzpicture}

\end{document}

==> figs/b/b3.1-23.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (-0.4,1.2) and (-0.4,0.4) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.4,0.4) .. (1);

\end{tikzpicture}

\end{document}

==> figs/b/b3.1-3-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(3) .. controls (0.4,2.5) and (0.4,1.8) ..
(0,1.5) .. controls (-0.4,1.2) and (-0.4,0.4) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.4,0.4) .. (1);
\end{tikzpicture}

\end{document}

==> figs/b/b3.1-32.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (1) .. controls (0.4,0.5) and (0.4,0.3) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.6,2.0) .. (3);
\end{tikzpicture}

\end{document}

==> figs/b/b3.12-3.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (0.5,1.0) and (0.4,0.4) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.6,2.0) .. (3);
\end{tikzpicture}

\end{document}

==> figs/b/b3.13-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (-0.5,1.0) and (-0.4,0.4) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.6,2.0) .. (3);\end{tikzpicture}

\end{document}

==> figs/b/b3.2-1-3.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\path[arc] (1) edge [bend left=40] (3);
\draw[thick] (2) .. controls (0.4,1.2) and (0.4,0.4) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.4,0.4) .. (1);
\end{tikzpicture}

\end{document}

==> figs/b/b3.2-13.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (0.4,1.2) and (0.4,0.4) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.4,0.4) .. (1);
\end{tikzpicture}

\end{document}

==> figs/b/b3.2-3-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (0.6,1.0) and (0.6,0.2) .. (0.5,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.4) and (0.3,0.6) ..
(0.3,0.9) .. controls (0.3,1.5) and (-0.8,1.7) .. (3);
\end{tikzpicture}

\end{document}

==> figs/b/b3.2-31.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (-0.8,0.5) and (0.4,0.6) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.45,0) .. controls (-0.5,0.1) and (-0.6,2.0) .. (3);
\end{tikzpicture}

\end{document}

==> figs/b/b3.21-3.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[arc] (1) -- (2);
\draw[thick] (1) .. controls (0.4,0.5) and (0.4,0.3) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.6,2.0) .. (3);

\end{tikzpicture}

\end{document}

==> figs/b/b3.23-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (1) .. controls (-0.4,0.5) and (-0.4,0.3) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.6,2.0) .. (3);
\end{tikzpicture}

\end{document}

==> figs/b/b3.3-1-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[arc] (1) -- (2);
\draw[thick] (1) .. controls (-0.4,0.5) and (-0.4,0.3) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.6,2.0) .. (3);

\end{tikzpicture}

\end{document}

==> figs/b/b3.3-12.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] 
(3) .. controls (-0.4,2.5) and (-0.4,1.8) ..
(0,1.5) .. controls (0.4,1.2) and (0.4,0.4) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.4,0.4) .. (1);


\end{tikzpicture}

\end{document}

==> figs/b/b3.3-2-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (0.8,0.5) and (-0.4,0.6) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.45,0) .. controls (0.5,0.1) and (0.6,2.0) .. (3);

\end{tikzpicture}

\end{document}

==> figs/b/b3.3-21.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[thick] (2) .. controls (-0.6,1.0) and (-0.6,0.2) .. (-0.5,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.4) and (-0.3,0.6) ..
(-0.3,0.9) .. controls (-0.3,1.5) and (0.8,1.7) .. (3);

\end{tikzpicture}

\end{document}

==> figs/b/b3.31-2.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\path[arc] (1) edge [bend right=40] (3);
\draw[thick] (2) .. controls (-0.4,1.2) and (-0.4,0.4) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.4,0) .. controls (0.4,0.2) and (0.4,0.4) .. (1);
\end{tikzpicture}

\end{document}

==> figs/b/b3.32-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[white] (cheat) at (0,-.4) {};
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\draw[arc] (2) -- (3);
\draw[thick] (2) .. controls (0.4,1.2) and (0.4,0.4) .. (0.4,0) .. controls (0.4,-0.2) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.2) and (-0.4,0.4) .. (1);
\end{tikzpicture}

\end{document}

==> figs/b/b3.allncads.4rows.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=0.8]
%%%%% first row
\node (123) at (0,0) {\includestandalone{figs/b/b3.123}};
\node (213) at (2,0) {\includestandalone{figs/b/b3.213}};
\node (132) at (4,0) {\includestandalone{figs/b/b3.132}};
\node (231) at (6,0) {\includestandalone{figs/b/b3.231}};
\node (312) at (8,0) {\includestandalone{figs/b/b3.312}};
\node (321) at (10,0) {\includestandalone{figs/b/b3.321}};
%
\node (-123) at (12,0) {\includestandalone{figs/b/b3.-123}};
\node (-1-23) at (14,0) {\includestandalone{figs/b/b3.-1-23}};
\node (-132) at (16,0) {\includestandalone{figs/b/b3.-132}};
\node (-1-3-2) at (18,0) {\includestandalone{figs/b/b3.-1-3-2}};
\node (-1-32) at (20,0) {\includestandalone{figs/b/b3.-1-32}};
\node (-1-2-3) at (22,0) {\includestandalone{figs/b/b3.-1-2-3}};
%%%% second row
\node (-3-12) at (0,4) {\includestandalone{figs/b/b3.-3-12}};
\node (-3-1-2) at (2,4) {\includestandalone{figs/b/b3.-3-1-2}};
\node (-3-2-1) at (4,4) {\includestandalone{figs/b/b3.-3-2-1}};
\node (-2-1-3) at (6,4) {\includestandalone{figs/b/b3.-2-1-3}};
\node (-2-3-1) at (8,4) {\includestandalone{figs/b/b3.-2-3-1}};
\node (-2-13) at (10,4) {\includestandalone{figs/b/b3.-2-13}};
%%
\node (-213) at (12,4) {\includestandalone{figs/b/b3.-213}};
\node (-2-31) at (14,4) {\includestandalone{figs/b/b3.-2-31}};
\node (-231) at (16,4) {\includestandalone{figs/b/b3.-231}};
\node (-312) at (18,4) {\includestandalone{figs/b/b3.-312}};
\node (-321) at (20,4) {\includestandalone{figs/b/b3.-321}};
\node (-3-21) at (22,4) {\includestandalone{figs/b/b3.-3-21}};
%%%% third row
\node (3-2-1) at (0,8) {\includestandalone{figs/b/b3.3-2-1}};
\node (2-3-1) at (2,8) {\includestandalone{figs/b/b3.2-3-1}};
\node (3-12) at (4,8) {\includestandalone{figs/b/b3.3-12}};
\node (13-2) at (6,8) {\includestandalone{figs/b/b3.13-2}};
\node (23-1) at (8,8) {\includestandalone{figs/b/b3.23-1}};
\node (2-13) at (10,8) {\includestandalone{figs/b/b3.2-13}};
%%
\node (1-23) at (12,8) {\includestandalone{figs/b/b3.1-23}};
\node (1-32) at (14,8) {\includestandalone{figs/b/b3.1-32}};
\node (12-3) at (16,8) {\includestandalone{figs/b/b3.12-3}};
\node (1-3-2) at (18,8) {\includestandalone{figs/b/b3.1-3-2}};
\node (3-21) at (20,8) {\includestandalone{figs/b/b3.3-21}};
\node (2-31) at (22,8) {\includestandalone{figs/b/b3.2-31}};
%%%%% fourth row
\node (-23-1) at (0,12) {\includestandalone{figs/b/b3.-23-1}};
\node (-32-1) at (2,12) {\includestandalone{figs/b/b3.-32-1}};
\node (2-1-3) at (4,12) {\includestandalone{figs/b/b3.2-1-3}};
\node (-13-2) at (6,12) {\includestandalone{figs/b/b3.-13-2}};
\node (3-1-2) at (8,12) {\includestandalone{figs/b/b3.3-1-2}};
\node (32-1) at (10,12) {\includestandalone{figs/b/b3.32-1}};
%%
\node (1-2-3) at (12,12) {\includestandalone{figs/b/b3.1-2-3}};
\node (21-3) at (14,12) {\includestandalone{figs/b/b3.21-3}};
\node (-12-3) at (16,12) {\includestandalone{figs/b/b3.-12-3}};
\node (31-2) at (18,12) {\includestandalone{figs/b/b3.31-2}};
\node (-31-2) at (20,12) {\includestandalone{figs/b/b3.-31-2}};
\node (-21-3) at (22,12) {\includestandalone{figs/b/b3.-21-3}};

\end{tikzpicture}
\end{document}

==> figs/b/b3.shard.eta-1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%%%%% identity
\node (123) at (0,0) {\includestandalone{figs/b/b3.123}};
%%%%% atoms
\node[forgetnode] (3-2-1) at (-11,4) {\includestandalone{figs/b/b3.3-2-1}};
\node[forgetnode] (2-3-1) at (-10,4) {\includestandalone{figs/b/b3.2-3-1}};
\node (3-12) at (-9,4) {\includestandalone{figs/b/b3.3-12}};
\node[forgetnode] (-3-12) at (-8,4) {\includestandalone{figs/b/b3.-3-12}};
\node[forgetnode] (13-2) at (-7,4) {\includestandalone{figs/b/b3.13-2}};
\node (23-1) at (-6,4) {\includestandalone{figs/b/b3.23-1}};
\node (2-13) at (-5,4) {\includestandalone{figs/b/b3.2-13}};
\node[forgetnode] (-3-2-1) at (-4,4) {\includestandalone{figs/b/b3.-3-2-1}};
\node[forgetnode] (-2-13) at (-3,4) {\includestandalone{figs/b/b3.-2-13}};
\node (231) at (-2,4) {\includestandalone{figs/b/b3.231}};
\node (-123) at (-1,4) {\includestandalone{figs/b/b3.-123}};
\node (213) at (0,4) {\includestandalone{figs/b/b3.213}};
\node (132) at (1,4) {\includestandalone{figs/b/b3.132}};
\node (312) at (2,4) {\includestandalone{figs/b/b3.312}};
\node[forgetnode] (-213) at (3,4) {\includestandalone{figs/b/b3.-213}};
\node[forgetnode] (-312) at (4,4) {\includestandalone{figs/b/b3.-312}};
\node (1-23) at (5,4) {\includestandalone{figs/b/b3.1-23}};
\node (1-32) at (6,4) {\includestandalone{figs/b/b3.1-32}};
\node[forgetnode] (12-3) at (7,4) {\includestandalone{figs/b/b3.12-3}};
\node[forgetnode] (-3-21) at (8,4) {\includestandalone{figs/b/b3.-3-21}};
\node (1-3-2) at (9,4) {\includestandalone{figs/b/b3.1-3-2}};
\node[forgetnode] (3-21) at (10,4) {\includestandalone{figs/b/b3.3-21}};
\node[forgetnode] (2-31) at (11,4) {\includestandalone{figs/b/b3.2-31}};
%%%%% third row
\node[forgetnode] (-23-1) at (-11,12) {\includestandalone{figs/b/b3.-23-1}};
\node (2-1-3) at (-10,12) {\includestandalone{figs/b/b3.2-1-3}};
\node[forgetnode] (-32-1) at (-9,12) {\includestandalone{figs/b/b3.-32-1}};
\node[forgetnode] (-231) at (-8,12) {\includestandalone{figs/b/b3.-231}};
\node (32-1) at (-7,12) {\includestandalone{figs/b/b3.32-1}};
\node[forgetnode] (-2-3-1) at (-6,12) {\includestandalone{figs/b/b3.-2-3-1}};
\node[forgetnode] (-13-2) at (-5,12) {\includestandalone{figs/b/b3.-13-2}};
\node (-1-3-2) at (-4,12) {\includestandalone{figs/b/b3.-1-3-2}};
\node[forgetnode] (-3-1-2) at (-3,12) {\includestandalone{figs/b/b3.-3-1-2}};
\node (3-1-2) at (-2,12) {\includestandalone{figs/b/b3.3-1-2}};
\node (-1-23) at (-1,12) {\includestandalone{figs/b/b3.-1-23}};
\node (-132) at (0,12) {\includestandalone{figs/b/b3.-132}};
\node (321) at (1,12) {\includestandalone{figs/b/b3.321}};
\node (21-3) at (2,12) {\includestandalone{figs/b/b3.21-3}};
\node[forgetnode] (-321) at (3,12) {\includestandalone{figs/b/b3.-321}};
\node (-1-32) at (4,12) {\includestandalone{figs/b/b3.-1-32}};
\node[forgetnode] (-12-3) at (5,12) {\includestandalone{figs/b/b3.-12-3}};
\node[forgetnode] (-2-31) at (6,12) {\includestandalone{figs/b/b3.-2-31}};
\node (1-2-3) at (7,12) {\includestandalone{figs/b/b3.1-2-3}};
\node[forgetnode] (-2-1-3) at (8,12) {\includestandalone{figs/b/b3.-2-1-3}};
\node[forgetnode] (-31-2) at (9,12) {\includestandalone{figs/b/b3.-31-2}};
\node (31-2) at (10,12) {\includestandalone{figs/b/b3.31-2}};
\node[forgetnode] (-21-3) at (11,12) {\includestandalone{figs/b/b3.-21-3}};
%% top element
\node (-1-2-3) at (0,16) {\includestandalone{figs/b/b3.-1-2-3}};
%%%%%%%%%% covers
%% from bottom 
\draw[forgetcover] (123.north) -- (3-2-1.south);
\draw[forgetcover] (123.north) -- (2-3-1.south);
\draw[cover] (123.north) -- (3-12.south);
\draw[forgetcover] (123.north) -- (-3-12.south);
\draw[forgetcover] (123.north) -- (13-2.south);
\draw[cover] (123.north) -- (23-1.south);
\draw[cover] (123.north) -- (2-13.south);
\draw[forgetcover] (123.north) -- (-3-2-1.south);
\draw[forgetcover] (123.north) -- (-2-13.south);
\draw[cover] (123.north) -- (231.south);
\draw[cover] (123.north) -- (-123.south);
\draw[cover] (123.north) -- (213.south);
\draw[cover] (123.north) -- (132.south);
\draw[cover] (123.north) -- (312.south);
\draw[forgetcover] (123.north) -- (-213.south);
\draw[forgetcover] (123.north) -- (-312.south);
\draw[cover] (123.north) -- (1-23.south);
\draw[cover] (123.north) -- (1-32.south);
\draw[forgetcover] (123.north) -- (12-3.south);
\draw[forgetcover] (123.north) -- (-3-21.south);
\draw[cover] (123.north) -- (1-3-2.south);
\draw[forgetcover] (123.north) -- (3-21.south);
\draw[forgetcover] (123.north) -- (2-31.south);
%% to top 
\draw[forgetcover] (-1-2-3.south) -- (-23-1.north);
\draw[cover] (-1-2-3.south) -- (2-1-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-32-1.north);
\draw[forgetcover] (-1-2-3.south) -- (-231.north);
\draw[cover] (-1-2-3.south) -- (32-1.north);
\draw[forgetcover] (-1-2-3.south) -- (-2-3-1.north);
\draw[forgetcover] (-1-2-3.south) -- (-13-2.north);
\draw[cover] (-1-2-3.south) -- (-1-3-2.north);
\draw[forgetcover] (-1-2-3.south) -- (-3-1-2.north);
\draw[cover] (-1-2-3.south) -- (3-1-2.north);
\draw[cover] (-1-2-3.south) -- (-1-23.north);
\draw[cover] (-1-2-3.south) -- (-132.north);
\draw[cover] (-1-2-3.south) -- (321.north);
\draw[cover] (-1-2-3.south) -- (21-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-321.north);
\draw[cover] (-1-2-3.south) -- (-1-32.north);
\draw[forgetcover] (-1-2-3.south) -- (-12-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-2-31.north);
\draw[cover] (-1-2-3.south) -- (1-2-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-2-1-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-31-2.north);
\draw[cover] (-1-2-3.south) -- (31-2.north);
\draw[forgetcover] (-1-2-3.south) -- (-21-3.north);
%% middle 
\draw[forgetcover] (-2-13.north) -- (-23-1.south);
\draw[forgetcover] (23-1.north) -- (-23-1.south);
%
\draw[cover] (312.north) -- (2-1-3.south);
\draw[cover] (2-13.north) -- (2-1-3.south);
\draw[forgetcover] (12-3.north) -- (2-1-3.south);
\draw[forgetcover] (2-3-1.north) -- (2-1-3.south);
%
\draw[forgetcover] (-3-12.north) -- (-32-1.south);
\draw[forgetcover] (2-13.north) -- (-32-1.south);
%
\draw[forgetcover] (231.north) -- (-231.south);
\draw[forgetcover] (-213.north) -- (-231.south);
%
\draw[cover] (132.north) -- (32-1.south);
\draw[cover] (2-13.north) -- (32-1.south);
\draw[cover] (3-12.north) -- (32-1.south);
\draw[cover] (23-1.north) -- (32-1.south);
%
\draw[forgetcover] (132.north) -- (-2-3-1.south);
\draw[forgetcover] (-2-13.north) -- (-2-3-1.south);
\draw[forgetcover] (-3-2-1.north) -- (-2-3-1.south);
\draw[forgetcover] (-3-12.north) -- (-2-3-1.south);
\draw[forgetcover] (3-2-1.north) -- (-2-3-1.south);
\draw[forgetcover] (2-3-1.north) -- (-2-3-1.south);
%
\draw[forgetcover] (-123.north) -- (-13-2.south);
\draw[forgetcover] (13-2.north) -- (-13-2.south);
%%
\draw[cover] (231.north) -- (-1-3-2.south);
\draw[cover] (-123.north) -- (-1-3-2.south);
\draw[cover] (23-1.north) -- (-1-3-2.south);
\draw[cover] (1-3-2.north) -- (-1-3-2.south);
\draw[forgetcover] (-3-21.north) -- (-1-3-2.south);
\draw[forgetcover] (-3-2-1.north) -- (-1-3-2.south);
%
\draw[forgetcover] (213.north) -- (-3-1-2.south);
\draw[forgetcover] (-3-2-1.north) -- (-3-1-2.south);
%
\draw[cover] (213.north) -- (3-1-2.south);
\draw[cover] (23-1.north) -- (3-1-2.south);
\draw[forgetcover] (13-2.north) -- (3-1-2.south);
\draw[forgetcover] (3-2-1.north) -- (3-1-2.south);
%
\draw[cover] (2-13.north) -- (-1-23.south);
\draw[forgetcover] (-2-13.north) -- (-1-23.south);
\draw[cover] (-123.north) -- (-1-23.south);
\draw[cover] (213.north) -- (-1-23.south);
\draw[forgetcover] (-213.north) -- (-1-23.south);
\draw[cover] (1-23.north) -- (-1-23.south);
%
\draw[cover] (-123.north) -- (-132.south);
\draw[cover] (132.north) -- (-132.south);
%
\draw[cover] (231.north) -- (321.south);
\draw[cover] (213.north) -- (321.south);
\draw[cover] (132.north) -- (321.south);
\draw[cover] (312.north) -- (321.south);
%
\draw[cover] (213.north) -- (21-3.south);
\draw[cover] (1-32.north) -- (21-3.south);
\draw[forgetcover] (12-3.north) -- (21-3.south);
\draw[forgetcover] (2-31.north) -- (21-3.south);
%
\draw[forgetcover] (213.north) -- (-321.south);
\draw[forgetcover] (-312.north) -- (-321.south);
%
\draw[cover] (-123.north) -- (-1-32.south);
\draw[cover] (312.north) -- (-1-32.south);
\draw[cover] (1-32.north) -- (-1-32.south);
\draw[cover] (3-12.north) -- (-1-32.south);
\draw[forgetcover] (-3-12.north) -- (-1-32.south);
\draw[forgetcover] (-312.north) -- (-1-32.south);
%
\draw[forgetcover] (-123.north) -- (-12-3.south);
\draw[forgetcover] (12-3.north) -- (-12-3.south);
%
\draw[forgetcover] (132.north) -- (-2-31.south);
\draw[forgetcover] (-213.north) -- (-2-31.south);
\draw[forgetcover] (-312.north) -- (-2-31.south);
\draw[forgetcover] (-3-21.north) -- (-2-31.south);
\draw[forgetcover] (2-31.north) -- (-2-31.south);
\draw[forgetcover] (3-21.north) -- (-2-31.south);
%
\draw[cover] (132.north) -- (1-2-3.south);
\draw[cover] (1-23.north) -- (1-2-3.south);
\draw[cover] (1-32.north) -- (1-2-3.south);
\draw[cover] (1-3-2.north) -- (1-2-3.south);
%
\draw[forgetcover] (312.north) -- (-2-1-3.south);
\draw[forgetcover] (-2-13.north) -- (-2-1-3.south);
%
\draw[forgetcover] (-3-21.north) -- (-31-2.south);
\draw[forgetcover] (1-23.north) -- (-31-2.south);
%
\draw[cover] (1-23.north) -- (31-2.south);
\draw[cover] (231.north) -- (31-2.south);
\draw[forgetcover] (13-2.north) -- (31-2.south);
\draw[forgetcover] (3-21.north) -- (31-2.south);
%
\draw[forgetcover] (-213.north) -- (-21-3.south);
\draw[forgetcover] (1-32.north) -- (-21-3.south);
\end{tikzpicture}

\end{document}

==> figs/b/b3.shard.eta0.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%%%%% identity
\node (123) at (0,0) {\includestandalone{figs/b/b3.123}};
%%%%% atoms
\node[forgetnode] (3-2-1) at (-11,4) {\includestandalone{figs/b/b3.3-2-1}};
\node[forgetnode] (2-3-1) at (-10,4) {\includestandalone{figs/b/b3.2-3-1}};
\node[forgetnode] (3-12) at (-9,4) {\includestandalone{figs/b/b3.3-12}};
\node (-3-12) at (-8,4) {\includestandalone{figs/b/b3.-3-12}};
\node[forgetnode] (13-2) at (-7,4) {\includestandalone{figs/b/b3.13-2}};
\node[forgetnode] (23-1) at (-6,4) {\includestandalone{figs/b/b3.23-1}};
\node[forgetnode] (2-13) at (-5,4) {\includestandalone{figs/b/b3.2-13}};
\node (-3-2-1) at (-4,4) {\includestandalone{figs/b/b3.-3-2-1}};
\node (-2-13) at (-3,4) {\includestandalone{figs/b/b3.-2-13}};
\node (231) at (-2,4) {\includestandalone{figs/b/b3.231}};
\node (-123) at (-1,4) {\includestandalone{figs/b/b3.-123}};
\node (213) at (0,4) {\includestandalone{figs/b/b3.213}};
\node (132) at (1,4) {\includestandalone{figs/b/b3.132}};
\node (312) at (2,4) {\includestandalone{figs/b/b3.312}};
\node (-213) at (3,4) {\includestandalone{figs/b/b3.-213}};
\node (-312) at (4,4) {\includestandalone{figs/b/b3.-312}};
\node[forgetnode] (1-23) at (5,4) {\includestandalone{figs/b/b3.1-23}};
\node[forgetnode] (1-32) at (6,4) {\includestandalone{figs/b/b3.1-32}};
\node[forgetnode] (12-3) at (7,4) {\includestandalone{figs/b/b3.12-3}};
\node (-3-21) at (8,4) {\includestandalone{figs/b/b3.-3-21}};
\node[forgetnode] (1-3-2) at (9,4) {\includestandalone{figs/b/b3.1-3-2}};
\node[forgetnode] (3-21) at (10,4) {\includestandalone{figs/b/b3.3-21}};
\node[forgetnode] (2-31) at (11,4) {\includestandalone{figs/b/b3.2-31}};
%%%%% third row
\node[forgetnode] (-23-1) at (-11,12) {\includestandalone{figs/b/b3.-23-1}};
\node[forgetnode] (2-1-3) at (-10,12) {\includestandalone{figs/b/b3.2-1-3}};
\node[forgetnode] (-32-1) at (-9,12) {\includestandalone{figs/b/b3.-32-1}};
\node (-231) at (-8,12) {\includestandalone{figs/b/b3.-231}};
\node[forgetnode] (32-1) at (-7,12) {\includestandalone{figs/b/b3.32-1}};
\node (-2-3-1) at (-6,12) {\includestandalone{figs/b/b3.-2-3-1}};
\node[forgetnode] (-13-2) at (-5,12) {\includestandalone{figs/b/b3.-13-2}};
\node (-1-3-2) at (-4,12) {\includestandalone{figs/b/b3.-1-3-2}};
\node (-3-1-2) at (-3,12) {\includestandalone{figs/b/b3.-3-1-2}};
\node[forgetnode] (3-1-2) at (-2,12) {\includestandalone{figs/b/b3.3-1-2}};
\node (-1-23) at (-1,12) {\includestandalone{figs/b/b3.-1-23}};
\node (-132) at (0,12) {\includestandalone{figs/b/b3.-132}};
\node (321) at (1,12) {\includestandalone{figs/b/b3.321}};
\node[forgetnode] (21-3) at (2,12) {\includestandalone{figs/b/b3.21-3}};
\node (-321) at (3,12) {\includestandalone{figs/b/b3.-321}};
\node (-1-32) at (4,12) {\includestandalone{figs/b/b3.-1-32}};
\node[forgetnode] (-12-3) at (5,12) {\includestandalone{figs/b/b3.-12-3}};
\node (-2-31) at (6,12) {\includestandalone{figs/b/b3.-2-31}};
\node[forgetnode] (1-2-3) at (7,12) {\includestandalone{figs/b/b3.1-2-3}};
\node (-2-1-3) at (8,12) {\includestandalone{figs/b/b3.-2-1-3}};
\node[forgetnode] (-31-2) at (9,12) {\includestandalone{figs/b/b3.-31-2}};
\node[forgetnode] (31-2) at (10,12) {\includestandalone{figs/b/b3.31-2}};
\node[forgetnode] (-21-3) at (11,12) {\includestandalone{figs/b/b3.-21-3}};
%% top element
\node (-1-2-3) at (0,16) {\includestandalone{figs/b/b3.-1-2-3}};
%%%%%%%%%% covers
%% from bottom 
\draw[cover] (123.north) -- (-123.south);
\draw[forgetcover] (123.north) -- (3-2-1.south);
\draw[forgetcover] (123.north) -- (2-3-1.south);
\draw[forgetcover] (123.north) -- (3-12.south);
\draw[cover] (123.north) -- (-3-12.south);
\draw[forgetcover] (123.north) -- (13-2.south);
\draw[forgetcover] (123.north) -- (23-1.south);
\draw[forgetcover] (123.north) -- (2-13.south);
\draw[cover] (123.north) -- (-3-2-1.south);
\draw[cover] (123.north) -- (-2-13.south);
\draw[cover] (123.north) -- (231.south);
\draw[cover] (123.north) -- (-123.south);
\draw[cover] (123.north) -- (213.south);
\draw[cover] (123.north) -- (132.south);
\draw[cover] (123.north) -- (312.south);
\draw[cover] (123.north) -- (-213.south);
\draw[cover] (123.north) -- (-312.south);
\draw[forgetcover] (123.north) -- (1-23.south);
\draw[forgetcover] (123.north) -- (1-32.south);
\draw[forgetcover] (123.north) -- (12-3.south);
\draw[cover] (123.north) -- (-3-21.south);
\draw[forgetcover] (123.north) -- (1-3-2.south);
\draw[forgetcover] (123.north) -- (3-21.south);
\draw[forgetcover] (123.north) -- (2-31.south);
%% to top 
\draw[forgetcover] (-1-2-3.south) -- (-23-1.north);
\draw[forgetcover] (-1-2-3.south) -- (2-1-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-32-1.north);
\draw[cover] (-1-2-3.south) -- (-231.north);
\draw[forgetcover] (-1-2-3.south) -- (32-1.north);
\draw[cover] (-1-2-3.south) -- (-2-3-1.north);
\draw[forgetcover] (-1-2-3.south) -- (-13-2.north);
\draw[cover] (-1-2-3.south) -- (-1-3-2.north);
\draw[cover] (-1-2-3.south) -- (-3-1-2.north);
\draw[forgetcover] (-1-2-3.south) -- (3-1-2.north);
\draw[cover] (-1-2-3.south) -- (-1-23.north);
\draw[cover] (-1-2-3.south) -- (-132.north);
\draw[cover] (-1-2-3.south) -- (321.north);
\draw[forgetcover] (-1-2-3.south) -- (21-3.north);
\draw[cover] (-1-2-3.south) -- (-321.north);
\draw[cover] (-1-2-3.south) -- (-1-32.north);
\draw[forgetcover] (-1-2-3.south) -- (-12-3.north);
\draw[cover] (-1-2-3.south) -- (-2-31.north);
\draw[forgetcover] (-1-2-3.south) -- (1-2-3.north);
\draw[cover] (-1-2-3.south) -- (-2-1-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-31-2.north);
\draw[forgetcover] (-1-2-3.south) -- (31-2.north);
\draw[forgetcover] (-1-2-3.south) -- (-21-3.north);
%% middle 
\draw[forgetcover] (-2-13.north) -- (-23-1.south);
\draw[forgetcover] (23-1.north) -- (-23-1.south);
%
\draw[forgetcover] (312.north) -- (2-1-3.south);
\draw[forgetcover] (2-13.north) -- (2-1-3.south);
\draw[forgetcover] (12-3.north) -- (2-1-3.south);
\draw[forgetcover] (2-3-1.north) -- (2-1-3.south);
%
\draw[forgetcover] (-3-12.north) -- (-32-1.south);
\draw[forgetcover] (2-13.north) -- (-32-1.south);
%
\draw[cover] (231.north) -- (-231.south);
\draw[cover] (-213.north) -- (-231.south);
%
\draw[forgetcover] (132.north) -- (32-1.south);
\draw[forgetcover] (2-13.north) -- (32-1.south);
\draw[forgetcover] (3-12.north) -- (32-1.south);
\draw[forgetcover] (23-1.north) -- (32-1.south);
%
\draw[cover] (132.north) -- (-2-3-1.south);
\draw[cover] (-2-13.north) -- (-2-3-1.south);
\draw[cover] (-3-2-1.north) -- (-2-3-1.south);
\draw[cover] (-3-12.north) -- (-2-3-1.south);
\draw[forgetcover] (3-2-1.north) -- (-2-3-1.south);
\draw[forgetcover] (2-3-1.north) -- (-2-3-1.south);
%
\draw[forgetcover] (-123.north) -- (-13-2.south);
\draw[forgetcover] (13-2.north) -- (-13-2.south);
%%
\draw[cover] (231.north) -- (-1-3-2.south);
\draw[cover] (-123.north) -- (-1-3-2.south);
\draw[forgetcover] (23-1.north) -- (-1-3-2.south);
\draw[forgetcover] (1-3-2.north) -- (-1-3-2.south);
\draw[cover] (-3-21.north) -- (-1-3-2.south);
\draw[cover] (-3-2-1.north) -- (-1-3-2.south);
%
\draw[cover] (213.north) -- (-3-1-2.south);
\draw[cover] (-3-2-1.north) -- (-3-1-2.south);
%
\draw[forgetcover] (213.north) -- (3-1-2.south);
\draw[forgetcover] (23-1.north) -- (3-1-2.south);
\draw[forgetcover] (13-2.north) -- (3-1-2.south);
\draw[forgetcover] (3-2-1.north) -- (3-1-2.south);
%
\draw[forgetcover] (2-13.north) -- (-1-23.south);
\draw[cover] (-2-13.north) -- (-1-23.south);
\draw[cover] (-123.north) -- (-1-23.south);
\draw[cover] (213.north) -- (-1-23.south);
\draw[cover] (-213.north) -- (-1-23.south);
\draw[forgetcover] (1-23.north) -- (-1-23.south);
%
\draw[cover] (-123.north) -- (-132.south);
\draw[cover] (132.north) -- (-132.south);
%
\draw[cover] (231.north) -- (321.south);
\draw[cover] (213.north) -- (321.south);
\draw[cover] (132.north) -- (321.south);
\draw[cover] (312.north) -- (321.south);
%
\draw[forgetcover] (213.north) -- (21-3.south);
\draw[forgetcover] (1-32.north) -- (21-3.south);
\draw[forgetcover] (12-3.north) -- (21-3.south);
\draw[forgetcover] (2-31.north) -- (21-3.south);
%
\draw[cover] (213.north) -- (-321.south);
\draw[cover] (-312.north) -- (-321.south);
%
\draw[cover] (-123.north) -- (-1-32.south);
\draw[cover] (312.north) -- (-1-32.south);
\draw[forgetcover] (1-32.north) -- (-1-32.south);
\draw[forgetcover] (3-12.north) -- (-1-32.south);
\draw[cover] (-3-12.north) -- (-1-32.south);
\draw[cover] (-312.north) -- (-1-32.south);
%
\draw[forgetcover] (-123.north) -- (-12-3.south);
\draw[forgetcover] (12-3.north) -- (-12-3.south);
%
\draw[cover] (132.north) -- (-2-31.south);
\draw[cover] (-213.north) -- (-2-31.south);
\draw[cover] (-312.north) -- (-2-31.south);
\draw[cover] (-3-21.north) -- (-2-31.south);
\draw[forgetcover] (2-31.north) -- (-2-31.south);
\draw[forgetcover] (3-21.north) -- (-2-31.south);
%
\draw[forgetcover] (132.north) -- (1-2-3.south);
\draw[forgetcover] (1-23.north) -- (1-2-3.south);
\draw[forgetcover] (1-32.north) -- (1-2-3.south);
\draw[forgetcover] (1-3-2.north) -- (1-2-3.south);
%
\draw[cover] (312.north) -- (-2-1-3.south);
\draw[cover] (-2-13.north) -- (-2-1-3.south);
%
\draw[forgetcover] (-3-21.north) -- (-31-2.south);
\draw[forgetcover] (1-23.north) -- (-31-2.south);
%
\draw[forgetcover] (1-23.north) -- (31-2.south);
\draw[forgetcover] (231.north) -- (31-2.south);
\draw[forgetcover] (13-2.north) -- (31-2.south);
\draw[forgetcover] (3-21.north) -- (31-2.south);
%
\draw[forgetcover] (-213.north) -- (-21-3.south);
\draw[forgetcover] (1-32.north) -- (-21-3.south);
\end{tikzpicture}

\end{document}

==> figs/b/b3.shard.etamix.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%%%%% identity
\node (123) at (0,0) {\includestandalone{figs/b/b3.123}};
%%%%% atoms
\node[forgetnode] (3-2-1) at (-11,4) {\includestandalone{figs/b/b3.3-2-1}};
\node[forgetnode] (2-3-1) at (-10,4) {\includestandalone{figs/b/b3.2-3-1}};
\node (3-12) at (-9,4) {\includestandalone{figs/b/b3.3-12}};
\node[forgetnode] (-3-12) at (-8,4) {\includestandalone{figs/b/b3.-3-12}};
\node[forgetnode] (13-2) at (-7,4) {\includestandalone{figs/b/b3.13-2}};
\node (23-1) at (-6,4) {\includestandalone{figs/b/b3.23-1}};
\node (2-13) at (-5,4) {\includestandalone{figs/b/b3.2-13}};
\node[forgetnode] (-3-2-1) at (-4,4) {\includestandalone{figs/b/b3.-3-2-1}};
\node[forgetnode] (-2-13) at (-3,4) {\includestandalone{figs/b/b3.-2-13}};
\node (231) at (-2,4) {\includestandalone{figs/b/b3.231}};
\node (-123) at (-1,4) {\includestandalone{figs/b/b3.-123}};
\node (213) at (0,4) {\includestandalone{figs/b/b3.213}};
\node (132) at (1,4) {\includestandalone{figs/b/b3.132}};
\node (312) at (2,4) {\includestandalone{figs/b/b3.312}};
\node (-213) at (3,4) {\includestandalone{figs/b/b3.-213}};
\node (-312) at (4,4) {\includestandalone{figs/b/b3.-312}};
\node[forgetnode] (1-23) at (5,4) {\includestandalone{figs/b/b3.1-23}};
\node[forgetnode] (1-32) at (6,4) {\includestandalone{figs/b/b3.1-32}};
\node[forgetnode] (12-3) at (7,4) {\includestandalone{figs/b/b3.12-3}};
\node (-3-21) at (8,4) {\includestandalone{figs/b/b3.-3-21}};
\node[forgetnode] (1-3-2) at (9,4) {\includestandalone{figs/b/b3.1-3-2}};
\node[forgetnode] (3-21) at (10,4) {\includestandalone{figs/b/b3.3-21}};
\node[forgetnode] (2-31) at (11,4) {\includestandalone{figs/b/b3.2-31}};
%%%%% third row
\node[forgetnode] (-23-1) at (-11,12) {\includestandalone{figs/b/b3.-23-1}};
\node (2-1-3) at (-10,12) {\includestandalone{figs/b/b3.2-1-3}};
\node[forgetnode] (-32-1) at (-9,12) {\includestandalone{figs/b/b3.-32-1}};
\node (-231) at (-8,12) {\includestandalone{figs/b/b3.-231}};
\node (32-1) at (-7,12) {\includestandalone{figs/b/b3.32-1}};
\node[forgetnode] (-2-3-1) at (-6,12) {\includestandalone{figs/b/b3.-2-3-1}};
\node[forgetnode] (-13-2) at (-5,12) {\includestandalone{figs/b/b3.-13-2}};
\node (-1-3-2) at (-4,12) {\includestandalone{figs/b/b3.-1-3-2}};
\node[forgetnode] (-3-1-2) at (-3,12) {\includestandalone{figs/b/b3.-3-1-2}};
\node (3-1-2) at (-2,12) {\includestandalone{figs/b/b3.3-1-2}};
\node (-1-23) at (-1,12) {\includestandalone{figs/b/b3.-1-23}};
\node (-132) at (0,12) {\includestandalone{figs/b/b3.-132}};
\node (321) at (1,12) {\includestandalone{figs/b/b3.321}};
\node[forgetnode] (21-3) at (2,12) {\includestandalone{figs/b/b3.21-3}};
\node (-321) at (3,12) {\includestandalone{figs/b/b3.-321}};
\node (-1-32) at (4,12) {\includestandalone{figs/b/b3.-1-32}};
\node[forgetnode] (-12-3) at (5,12) {\includestandalone{figs/b/b3.-12-3}};
\node (-2-31) at (6,12) {\includestandalone{figs/b/b3.-2-31}};
\node[forgetnode] (1-2-3) at (7,12) {\includestandalone{figs/b/b3.1-2-3}};
\node[forgetnode] (-2-1-3) at (8,12) {\includestandalone{figs/b/b3.-2-1-3}};
\node[forgetnode] (-31-2) at (9,12) {\includestandalone{figs/b/b3.-31-2}};
\node[forgetnode] (31-2) at (10,12) {\includestandalone{figs/b/b3.31-2}};
\node[forgetnode] (-21-3) at (11,12) {\includestandalone{figs/b/b3.-21-3}};
%% top element
\node (-1-2-3) at (0,16) {\includestandalone{figs/b/b3.-1-2-3}};
%%%%%%%%%% covers
%% from bottom 
\draw[forgetcover] (123.north) -- (3-2-1.south);
\draw[forgetcover] (123.north) -- (2-3-1.south);
\draw[cover] (123.north) -- (3-12.south);
\draw[forgetcover] (123.north) -- (-3-12.south);
\draw[forgetcover] (123.north) -- (13-2.south);
\draw[cover] (123.north) -- (23-1.south);
\draw[cover] (123.north) -- (2-13.south);
\draw[forgetcover] (123.north) -- (-3-2-1.south);
\draw[forgetcover] (123.north) -- (-2-13.south);
\draw[cover] (123.north) -- (231.south);
\draw[cover] (123.north) -- (-123.south);
\draw[cover] (123.north) -- (213.south);
\draw[cover] (123.north) -- (132.south);
\draw[cover] (123.north) -- (312.south);
\draw[cover] (123.north) -- (-213.south);
\draw[cover] (123.north) -- (-312.south);
\draw[forgetcover] (123.north) -- (1-23.south);
\draw[forgetcover] (123.north) -- (1-32.south);
\draw[forgetcover] (123.north) -- (12-3.south);
\draw[cover] (123.north) -- (-3-21.south);
\draw[forgetcover] (123.north) -- (1-3-2.south);
\draw[forgetcover] (123.north) -- (3-21.south);
\draw[forgetcover] (123.north) -- (2-31.south);
%% to top 
\draw[forgetcover] (-1-2-3.south) -- (-23-1.north);
\draw[cover] (-1-2-3.south) -- (2-1-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-32-1.north);
\draw[cover] (-1-2-3.south) -- (-231.north);
\draw[cover] (-1-2-3.south) -- (32-1.north);
\draw[forgetcover] (-1-2-3.south) -- (-2-3-1.north);
\draw[forgetcover] (-1-2-3.south) -- (-13-2.north);
\draw[cover] (-1-2-3.south) -- (-1-3-2.north);
\draw[forgetcover] (-1-2-3.south) -- (-3-1-2.north);
\draw[cover] (-1-2-3.south) -- (3-1-2.north);
\draw[cover] (-1-2-3.south) -- (-1-23.north);
\draw[cover] (-1-2-3.south) -- (-132.north);
\draw[cover] (-1-2-3.south) -- (321.north);
\draw[forgetcover] (-1-2-3.south) -- (21-3.north);
\draw[cover] (-1-2-3.south) -- (-321.north);
\draw[cover] (-1-2-3.south) -- (-1-32.north);
\draw[forgetcover] (-1-2-3.south) -- (-12-3.north);
\draw[cover] (-1-2-3.south) -- (-2-31.north);
\draw[forgetcover] (-1-2-3.south) -- (1-2-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-2-1-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-31-2.north);
\draw[forgetcover] (-1-2-3.south) -- (31-2.north);
\draw[forgetcover] (-1-2-3.south) -- (-21-3.north);
%% middle 
\draw[forgetcover] (-2-13.north) -- (-23-1.south);
\draw[forgetcover] (23-1.north) -- (-23-1.south);
%
\draw[cover] (312.north) -- (2-1-3.south);
\draw[cover] (2-13.north) -- (2-1-3.south);
\draw[forgetcover] (12-3.north) -- (2-1-3.south);
\draw[forgetcover] (2-3-1.north) -- (2-1-3.south);
%
\draw[forgetcover] (-3-12.north) -- (-32-1.south);
\draw[forgetcover] (2-13.north) -- (-32-1.south);
%
\draw[cover] (231.north) -- (-231.south);
\draw[cover] (-213.north) -- (-231.south);
%
\draw[cover] (132.north) -- (32-1.south);
\draw[cover] (2-13.north) -- (32-1.south);
\draw[cover] (3-12.north) -- (32-1.south);
\draw[cover] (23-1.north) -- (32-1.south);
%
\draw[forgetcover] (132.north) -- (-2-3-1.south);
\draw[forgetcover] (-2-13.north) -- (-2-3-1.south);
\draw[forgetcover] (-3-2-1.north) -- (-2-3-1.south);
\draw[forgetcover] (-3-12.north) -- (-2-3-1.south);
\draw[forgetcover] (3-2-1.north) -- (-2-3-1.south);
\draw[forgetcover] (2-3-1.north) -- (-2-3-1.south);
%
\draw[forgetcover] (-123.north) -- (-13-2.south);
\draw[forgetcover] (13-2.north) -- (-13-2.south);
%%
\draw[cover] (231.north) -- (-1-3-2.south);
\draw[cover] (-123.north) -- (-1-3-2.south);
\draw[cover] (23-1.north) -- (-1-3-2.south);
\draw[forgetcover] (1-3-2.north) -- (-1-3-2.south);
\draw[cover] (-3-21.north) -- (-1-3-2.south);
\draw[forgetcover] (-3-2-1.north) -- (-1-3-2.south);
%
\draw[forgetcover] (213.north) -- (-3-1-2.south);
\draw[forgetcover] (-3-2-1.north) -- (-3-1-2.south);
%
\draw[cover] (213.north) -- (3-1-2.south);
\draw[cover] (23-1.north) -- (3-1-2.south);
\draw[forgetcover] (13-2.north) -- (3-1-2.south);
\draw[forgetcover] (3-2-1.north) -- (3-1-2.south);
%
\draw[cover] (2-13.north) -- (-1-23.south);
\draw[forgetcover] (-2-13.north) -- (-1-23.south);
\draw[cover] (-123.north) -- (-1-23.south);
\draw[cover] (213.north) -- (-1-23.south);
\draw[cover] (-213.north) -- (-1-23.south);
\draw[forgetcover] (1-23.north) -- (-1-23.south);
%
\draw[cover] (-123.north) -- (-132.south);
\draw[cover] (132.north) -- (-132.south);
%
\draw[cover] (231.north) -- (321.south);
\draw[cover] (213.north) -- (321.south);
\draw[cover] (132.north) -- (321.south);
\draw[cover] (312.north) -- (321.south);
%
\draw[forgetcover] (213.north) -- (21-3.south);
\draw[forgetcover] (1-32.north) -- (21-3.south);
\draw[forgetcover] (12-3.north) -- (21-3.south);
\draw[forgetcover] (2-31.north) -- (21-3.south);
%
\draw[cover] (213.north) -- (-321.south);
\draw[cover] (-312.north) -- (-321.south);
%
\draw[cover] (-123.north) -- (-1-32.south);
\draw[cover] (312.north) -- (-1-32.south);
\draw[forgetcover] (1-32.north) -- (-1-32.south);
\draw[cover] (3-12.north) -- (-1-32.south);
\draw[forgetcover] (-3-12.north) -- (-1-32.south);
\draw[cover] (-312.north) -- (-1-32.south);
%
\draw[forgetcover] (-123.north) -- (-12-3.south);
\draw[forgetcover] (12-3.north) -- (-12-3.south);
%
\draw[cover] (132.north) -- (-2-31.south);
\draw[cover] (-213.north) -- (-2-31.south);
\draw[cover] (-312.north) -- (-2-31.south);
\draw[cover] (-3-21.north) -- (-2-31.south);
\draw[forgetcover] (2-31.north) -- (-2-31.south);
\draw[forgetcover] (3-21.north) -- (-2-31.south);
%
\draw[forgetcover] (132.north) -- (1-2-3.south);
\draw[forgetcover] (1-23.north) -- (1-2-3.south);
\draw[forgetcover] (1-32.north) -- (1-2-3.south);
\draw[forgetcover] (1-3-2.north) -- (1-2-3.south);
%
\draw[forgetcover] (312.north) -- (-2-1-3.south);
\draw[forgetcover] (-2-13.north) -- (-2-1-3.south);
%
\draw[forgetcover] (-3-21.north) -- (-31-2.south);
\draw[forgetcover] (1-23.north) -- (-31-2.south);
%
\draw[forgetcover] (1-23.north) -- (31-2.south);
\draw[forgetcover] (231.north) -- (31-2.south);
\draw[forgetcover] (13-2.north) -- (31-2.south);
\draw[forgetcover] (3-21.north) -- (31-2.south);
%
\draw[forgetcover] (-213.north) -- (-21-3.south);
\draw[forgetcover] (1-32.north) -- (-21-3.south);
\end{tikzpicture}

\end{document}

==> figs/b/b3.shard.etaremix.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%%%%% identity
\node (123) at (0,0) {\includestandalone{figs/b/b3.123}};
%%%%% atoms
\node[forgetnode] (3-2-1) at (-11,4) {\includestandalone{figs/b/b3.3-2-1}};
\node[forgetnode] (2-3-1) at (-10,4) {\includestandalone{figs/b/b3.2-3-1}};
\node[forgetnode] (3-12) at (-9,4) {\includestandalone{figs/b/b3.3-12}};
\node (-3-12) at (-8,4) {\includestandalone{figs/b/b3.-3-12}};
\node[forgetnode] (13-2) at (-7,4) {\includestandalone{figs/b/b3.13-2}};
\node[forgetnode] (23-1) at (-6,4) {\includestandalone{figs/b/b3.23-1}};
\node[forgetnode] (2-13) at (-5,4) {\includestandalone{figs/b/b3.2-13}};
\node (-3-2-1) at (-4,4) {\includestandalone{figs/b/b3.-3-2-1}};
\node (-2-13) at (-3,4) {\includestandalone{figs/b/b3.-2-13}};
\node (231) at (-2,4) {\includestandalone{figs/b/b3.231}};
\node (-123) at (-1,4) {\includestandalone{figs/b/b3.-123}};
\node (213) at (0,4) {\includestandalone{figs/b/b3.213}};
\node (132) at (1,4) {\includestandalone{figs/b/b3.132}};
\node (312) at (2,4) {\includestandalone{figs/b/b3.312}};
\node[forgetnode] (-213) at (3,4) {\includestandalone{figs/b/b3.-213}};
\node[forgetnode] (-312) at (4,4) {\includestandalone{figs/b/b3.-312}};
\node (1-23) at (5,4) {\includestandalone{figs/b/b3.1-23}};
\node (1-32) at (6,4) {\includestandalone{figs/b/b3.1-32}};
\node[forgetnode] (12-3) at (7,4) {\includestandalone{figs/b/b3.12-3}};
\node[forgetnode] (-3-21) at (8,4) {\includestandalone{figs/b/b3.-3-21}};
\node (1-3-2) at (9,4) {\includestandalone{figs/b/b3.1-3-2}};
\node[forgetnode] (3-21) at (10,4) {\includestandalone{figs/b/b3.3-21}};
\node[forgetnode] (2-31) at (11,4) {\includestandalone{figs/b/b3.2-31}};
%%%%% third row
\node[forgetnode] (-23-1) at (-11,12) {\includestandalone{figs/b/b3.-23-1}};
\node[forgetnode] (2-1-3) at (-10,12) {\includestandalone{figs/b/b3.2-1-3}};
\node[forgetnode] (-32-1) at (-9,12) {\includestandalone{figs/b/b3.-32-1}};
\node[forgetnode] (-231) at (-8,12) {\includestandalone{figs/b/b3.-231}};
\node[forgetnode] (32-1) at (-7,12) {\includestandalone{figs/b/b3.32-1}};
\node (-2-3-1) at (-6,12) {\includestandalone{figs/b/b3.-2-3-1}};
\node[forgetnode] (-13-2) at (-5,12) {\includestandalone{figs/b/b3.-13-2}};
\node (-1-3-2) at (-4,12) {\includestandalone{figs/b/b3.-1-3-2}};
\node (-3-1-2) at (-3,12) {\includestandalone{figs/b/b3.-3-1-2}};
\node[forgetnode] (3-1-2) at (-2,12) {\includestandalone{figs/b/b3.3-1-2}};
\node (-1-23) at (-1,12) {\includestandalone{figs/b/b3.-1-23}};
\node (-132) at (0,12) {\includestandalone{figs/b/b3.-132}};
\node (321) at (1,12) {\includestandalone{figs/b/b3.321}};
\node (21-3) at (2,12) {\includestandalone{figs/b/b3.21-3}};
\node[forgetnode] (-321) at (3,12) {\includestandalone{figs/b/b3.-321}};
\node (-1-32) at (4,12) {\includestandalone{figs/b/b3.-1-32}};
\node[forgetnode] (-12-3) at (5,12) {\includestandalone{figs/b/b3.-12-3}};
\node[forgetnode] (-2-31) at (6,12) {\includestandalone{figs/b/b3.-2-31}};
\node (1-2-3) at (7,12) {\includestandalone{figs/b/b3.1-2-3}};
\node (-2-1-3) at (8,12) {\includestandalone{figs/b/b3.-2-1-3}};
\node[forgetnode] (-31-2) at (9,12) {\includestandalone{figs/b/b3.-31-2}};
\node (31-2) at (10,12) {\includestandalone{figs/b/b3.31-2}};
\node[forgetnode] (-21-3) at (11,12) {\includestandalone{figs/b/b3.-21-3}};
%% top element
\node (-1-2-3) at (0,16) {\includestandalone{figs/b/b3.-1-2-3}};
%%%%%%%%%% covers
%% from bottom 
\draw[forgetcover] (123.north) -- (3-2-1.south);
\draw[forgetcover] (123.north) -- (2-3-1.south);
\draw[forgetcover] (123.north) -- (3-12.south);
\draw[cover] (123.north) -- (-3-12.south);
\draw[forgetcover] (123.north) -- (13-2.south);
\draw[forgetcover] (123.north) -- (23-1.south);
\draw[forgetcover] (123.north) -- (2-13.south);
\draw[cover] (123.north) -- (-3-2-1.south);
\draw[cover] (123.north) -- (-2-13.south);
\draw[cover] (123.north) -- (231.south);
\draw[cover] (123.north) -- (-123.south);
\draw[cover] (123.north) -- (213.south);
\draw[cover] (123.north) -- (132.south);
\draw[cover] (123.north) -- (312.south);
\draw[forgetcover] (123.north) -- (-213.south);
\draw[forgetcover] (123.north) -- (-312.south);
\draw[cover] (123.north) -- (1-23.south);
\draw[cover] (123.north) -- (1-32.south);
\draw[forgetcover] (123.north) -- (12-3.south);
\draw[forgetcover] (123.north) -- (-3-21.south);
\draw[cover] (123.north) -- (1-3-2.south);
\draw[forgetcover] (123.north) -- (3-21.south);
\draw[forgetcover] (123.north) -- (2-31.south);
%% to top 
\draw[forgetcover] (-1-2-3.south) -- (-23-1.north);
\draw[forgetcover] (-1-2-3.south) -- (2-1-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-32-1.north);
\draw[forgetcover] (-1-2-3.south) -- (-231.north);
\draw[forgetcover] (-1-2-3.south) -- (32-1.north);
\draw[cover] (-1-2-3.south) -- (-2-3-1.north);
\draw[forgetcover] (-1-2-3.south) -- (-13-2.north);
\draw[cover] (-1-2-3.south) -- (-1-3-2.north);
\draw[cover] (-1-2-3.south) -- (-3-1-2.north);
\draw[forgetcover] (-1-2-3.south) -- (3-1-2.north);
\draw[cover] (-1-2-3.south) -- (-1-23.north);
\draw[cover] (-1-2-3.south) -- (-132.north);
\draw[cover] (-1-2-3.south) -- (321.north);
\draw[cover] (-1-2-3.south) -- (21-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-321.north);
\draw[cover] (-1-2-3.south) -- (-1-32.north);
\draw[forgetcover] (-1-2-3.south) -- (-12-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-2-31.north);
\draw[cover] (-1-2-3.south) -- (1-2-3.north);
\draw[cover] (-1-2-3.south) -- (-2-1-3.north);
\draw[forgetcover] (-1-2-3.south) -- (-31-2.north);
\draw[cover] (-1-2-3.south) -- (31-2.north);
\draw[forgetcover] (-1-2-3.south) -- (-21-3.north);
%% middle 
\draw[forgetcover] (-2-13.north) -- (-23-1.south);
\draw[forgetcover] (23-1.north) -- (-23-1.south);
%
\draw[forgetcover] (312.north) -- (2-1-3.south);
\draw[forgetcover] (2-13.north) -- (2-1-3.south);
\draw[forgetcover] (12-3.north) -- (2-1-3.south);
\draw[forgetcover] (2-3-1.north) -- (2-1-3.south);
%
\draw[forgetcover] (-3-12.north) -- (-32-1.south);
\draw[forgetcover] (2-13.north) -- (-32-1.south);
%
\draw[forgetcover] (231.north) -- (-231.south);
\draw[forgetcover] (-213.north) -- (-231.south);
%
\draw[forgetcover] (132.north) -- (32-1.south);
\draw[forgetcover] (2-13.north) -- (32-1.south);
\draw[forgetcover] (3-12.north) -- (32-1.south);
\draw[forgetcover] (23-1.north) -- (32-1.south);
%
\draw[cover] (132.north) -- (-2-3-1.south);
\draw[cover] (-2-13.north) -- (-2-3-1.south);
\draw[cover] (-3-2-1.north) -- (-2-3-1.south);
\draw[cover] (-3-12.north) -- (-2-3-1.south);
\draw[forgetcover] (3-2-1.north) -- (-2-3-1.south);
\draw[forgetcover] (2-3-1.north) -- (-2-3-1.south);
%
\draw[forgetcover] (-123.north) -- (-13-2.south);
\draw[forgetcover] (13-2.north) -- (-13-2.south);
%%
\draw[cover] (231.north) -- (-1-3-2.south);
\draw[cover] (-123.north) -- (-1-3-2.south);
\draw[forgetcover] (23-1.north) -- (-1-3-2.south);
\draw[cover] (1-3-2.north) -- (-1-3-2.south);
\draw[forgetcover] (-3-21.north) -- (-1-3-2.south);
\draw[cover] (-3-2-1.north) -- (-1-3-2.south);
%
\draw[cover] (213.north) -- (-3-1-2.south);
\draw[cover] (-3-2-1.north) -- (-3-1-2.south);
%
\draw[forgetcover] (213.north) -- (3-1-2.south);
\draw[forgetcover] (23-1.north) -- (3-1-2.south);
\draw[forgetcover] (13-2.north) -- (3-1-2.south);
\draw[forgetcover] (3-2-1.north) -- (3-1-2.south);
%
\draw[forgetcover] (2-13.north) -- (-1-23.south);
\draw[cover] (-2-13.north) -- (-1-23.south);
\draw[cover] (-123.north) -- (-1-23.south);
\draw[cover] (213.north) -- (-1-23.south);
\draw[forgetcover] (-213.north) -- (-1-23.south);
\draw[cover] (1-23.north) -- (-1-23.south);
%
\draw[cover] (-123.north) -- (-132.south);
\draw[cover] (132.north) -- (-132.south);
%
\draw[cover] (231.north) -- (321.south);
\draw[cover] (213.north) -- (321.south);
\draw[cover] (132.north) -- (321.south);
\draw[cover] (312.north) -- (321.south);
%
\draw[cover] (213.north) -- (21-3.south);
\draw[cover] (1-32.north) -- (21-3.south);
\draw[forgetcover] (12-3.north) -- (21-3.south);
\draw[forgetcover] (2-31.north) -- (21-3.south);
%
\draw[forgetcover] (213.north) -- (-321.south);
\draw[forgetcover] (-312.north) -- (-321.south);
%
\draw[cover] (-123.north) -- (-1-32.south);
\draw[cover] (312.north) -- (-1-32.south);
\draw[cover] (1-32.north) -- (-1-32.south);
\draw[forgetcover] (3-12.north) -- (-1-32.south);
\draw[cover] (-3-12.north) -- (-1-32.south);
\draw[forgetcover] (-312.north) -- (-1-32.south);
%
\draw[forgetcover] (-123.north) -- (-12-3.south);
\draw[forgetcover] (12-3.north) -- (-12-3.south);
%
\draw[forgetcover] (132.north) -- (-2-31.south);
\draw[forgetcover] (-213.north) -- (-2-31.south);
\draw[forgetcover] (-312.north) -- (-2-31.south);
\draw[forgetcover] (-3-21.north) -- (-2-31.south);
\draw[forgetcover] (2-31.north) -- (-2-31.south);
\draw[forgetcover] (3-21.north) -- (-2-31.south);
%
\draw[cover] (132.north) -- (1-2-3.south);
\draw[cover] (1-23.north) -- (1-2-3.south);
\draw[cover] (1-32.north) -- (1-2-3.south);
\draw[cover] (1-3-2.north) -- (1-2-3.south);
%
\draw[cover] (312.north) -- (-2-1-3.south);
\draw[cover] (-2-13.north) -- (-2-1-3.south);
%
\draw[forgetcover] (-3-21.north) -- (-31-2.south);
\draw[forgetcover] (1-23.north) -- (-31-2.south);
%
\draw[cover] (1-23.north) -- (31-2.south);
\draw[cover] (231.north) -- (31-2.south);
\draw[forgetcover] (13-2.north) -- (31-2.south);
\draw[forgetcover] (3-21.north) -- (31-2.south);
%
\draw[forgetcover] (-213.north) -- (-21-3.south);
\draw[forgetcover] (1-32.north) -- (-21-3.south);
\end{tikzpicture}

\end{document}

==> figs/b/b3.shard.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}
%%%%% identity
\node (123) at (0,0) {\includestandalone{figs/b/b3.123}};
%%%%% atoms
\node (3-2-1) at (-11,4) {\includestandalone{figs/b/b3.3-2-1}};
\node (2-3-1) at (-10,4) {\includestandalone{figs/b/b3.2-3-1}};
\node (3-12) at (-9,4) {\includestandalone{figs/b/b3.3-12}};
\node (-3-12) at (-8,4) {\includestandalone{figs/b/b3.-3-12}};
\node (13-2) at (-7,4) {\includestandalone{figs/b/b3.13-2}};
\node (23-1) at (-6,4) {\includestandalone{figs/b/b3.23-1}};
\node (2-13) at (-5,4) {\includestandalone{figs/b/b3.2-13}};
\node (-3-2-1) at (-4,4) {\includestandalone{figs/b/b3.-3-2-1}};
\node (-2-13) at (-3,4) {\includestandalone{figs/b/b3.-2-13}};
\node (231) at (-2,4) {\includestandalone{figs/b/b3.231}};
\node (-123) at (-1,4) {\includestandalone{figs/b/b3.-123}};
\node (213) at (0,4) {\includestandalone{figs/b/b3.213}};
\node (132) at (1,4) {\includestandalone{figs/b/b3.132}};
\node (312) at (2,4) {\includestandalone{figs/b/b3.312}};
\node (-213) at (3,4) {\includestandalone{figs/b/b3.-213}};
\node (-312) at (4,4) {\includestandalone{figs/b/b3.-312}};
\node (1-23) at (5,4) {\includestandalone{figs/b/b3.1-23}};
\node (1-32) at (6,4) {\includestandalone{figs/b/b3.1-32}};
\node (12-3) at (7,4) {\includestandalone{figs/b/b3.12-3}};
\node (-3-21) at (8,4) {\includestandalone{figs/b/b3.-3-21}};
\node (1-3-2) at (9,4) {\includestandalone{figs/b/b3.1-3-2}};
\node (3-21) at (10,4) {\includestandalone{figs/b/b3.3-21}};
\node (2-31) at (11,4) {\includestandalone{figs/b/b3.2-31}};
%%%%% third row
\node (-23-1) at (-11,12) {\includestandalone{figs/b/b3.-23-1}};
\node (2-1-3) at (-10,12) {\includestandalone{figs/b/b3.2-1-3}};
\node (-32-1) at (-9,12) {\includestandalone{figs/b/b3.-32-1}};
\node (-231) at (-8,12) {\includestandalone{figs/b/b3.-231}};
\node (32-1) at (-7,12) {\includestandalone{figs/b/b3.32-1}};
\node (-2-3-1) at (-6,12) {\includestandalone{figs/b/b3.-2-3-1}};
\node (-13-2) at (-5,12) {\includestandalone{figs/b/b3.-13-2}};
\node (-1-3-2) at (-4,12) {\includestandalone{figs/b/b3.-1-3-2}};
\node (-3-1-2) at (-3,12) {\includestandalone{figs/b/b3.-3-1-2}};
\node (3-1-2) at (-2,12) {\includestandalone{figs/b/b3.3-1-2}};
\node (-1-23) at (-1,12) {\includestandalone{figs/b/b3.-1-23}};
\node (-132) at (0,12) {\includestandalone{figs/b/b3.-132}};
\node (321) at (1,12) {\includestandalone{figs/b/b3.321}};
\node (21-3) at (2,12) {\includestandalone{figs/b/b3.21-3}};
\node (-321) at (3,12) {\includestandalone{figs/b/b3.-321}};
\node (-1-32) at (4,12) {\includestandalone{figs/b/b3.-1-32}};
\node (-12-3) at (5,12) {\includestandalone{figs/b/b3.-12-3}};
\node (-2-31) at (6,12) {\includestandalone{figs/b/b3.-2-31}};
\node (1-2-3) at (7,12) {\includestandalone{figs/b/b3.1-2-3}};
\node (-2-1-3) at (8,12) {\includestandalone{figs/b/b3.-2-1-3}};
\node (-31-2) at (9,12) {\includestandalone{figs/b/b3.-31-2}};
\node (31-2) at (10,12) {\includestandalone{figs/b/b3.31-2}};
\node (-21-3) at (11,12) {\includestandalone{figs/b/b3.-21-3}};
%% top element
\node (-1-2-3) at (0,16) {\includestandalone{figs/b/b3.-1-2-3}};
%%%%%%%%%% covers
%% from bottom 
\draw[cover] (123.north) -- (-123.south);
\draw[cover] (123.north) -- (3-2-1.south);
\draw[cover] (123.north) -- (2-3-1.south);
\draw[cover] (123.north) -- (3-12.south);
\draw[cover] (123.north) -- (-3-12.south);
\draw[cover] (123.north) -- (13-2.south);
\draw[cover] (123.north) -- (23-1.south);
\draw[cover] (123.north) -- (2-13.south);
\draw[cover] (123.north) -- (-3-2-1.south);
\draw[cover] (123.north) -- (-2-13.south);
\draw[cover] (123.north) -- (231.south);
\draw[cover] (123.north) -- (-123.south);
\draw[cover] (123.north) -- (213.south);
\draw[cover] (123.north) -- (132.south);
\draw[cover] (123.north) -- (312.south);
\draw[cover] (123.north) -- (-213.south);
\draw[cover] (123.north) -- (-312.south);
\draw[cover] (123.north) -- (1-23.south);
\draw[cover] (123.north) -- (1-32.south);
\draw[cover] (123.north) -- (12-3.south);
\draw[cover] (123.north) -- (-3-21.south);
\draw[cover] (123.north) -- (1-3-2.south);
\draw[cover] (123.north) -- (3-21.south);
\draw[cover] (123.north) -- (2-31.south);
%% to top 
\draw[cover] (-1-2-3.south) -- (-23-1.north);
\draw[cover] (-1-2-3.south) -- (2-1-3.north);
\draw[cover] (-1-2-3.south) -- (-32-1.north);
\draw[cover] (-1-2-3.south) -- (-231.north);
\draw[cover] (-1-2-3.south) -- (32-1.north);
\draw[cover] (-1-2-3.south) -- (-2-3-1.north);
\draw[cover] (-1-2-3.south) -- (-13-2.north);
\draw[cover] (-1-2-3.south) -- (-1-3-2.north);
\draw[cover] (-1-2-3.south) -- (-3-1-2.north);
\draw[cover] (-1-2-3.south) -- (3-1-2.north);
\draw[cover] (-1-2-3.south) -- (-1-23.north);
\draw[cover] (-1-2-3.south) -- (-132.north);
\draw[cover] (-1-2-3.south) -- (321.north);
\draw[cover] (-1-2-3.south) -- (21-3.north);
\draw[cover] (-1-2-3.south) -- (-321.north);
\draw[cover] (-1-2-3.south) -- (-1-32.north);
\draw[cover] (-1-2-3.south) -- (-12-3.north);
\draw[cover] (-1-2-3.south) -- (-2-31.north);
\draw[cover] (-1-2-3.south) -- (1-2-3.north);
\draw[cover] (-1-2-3.south) -- (-2-1-3.north);
\draw[cover] (-1-2-3.south) -- (-31-2.north);
\draw[cover] (-1-2-3.south) -- (31-2.north);
\draw[cover] (-1-2-3.south) -- (-21-3.north);
%% middle 
\draw[cover] (-2-13.north) -- (-23-1.south);
\draw[cover] (23-1.north) -- (-23-1.south);
%
\draw[cover] (312.north) -- (2-1-3.south);
\draw[cover] (2-13.north) -- (2-1-3.south);
\draw[cover] (12-3.north) -- (2-1-3.south);
\draw[cover] (2-3-1.north) -- (2-1-3.south);
%
\draw[cover] (-3-12.north) -- (-32-1.south);
\draw[cover] (2-13.north) -- (-32-1.south);
%
\draw[cover] (231.north) -- (-231.south);
\draw[cover] (-213.north) -- (-231.south);
%
\draw[cover] (132.north) -- (32-1.south);
\draw[cover] (2-13.north) -- (32-1.south);
\draw[cover] (3-12.north) -- (32-1.south);
\draw[cover] (23-1.north) -- (32-1.south);
%
\draw[cover] (132.north) -- (-2-3-1.south);
\draw[cover] (-2-13.north) -- (-2-3-1.south);
\draw[cover] (-3-2-1.north) -- (-2-3-1.south);
\draw[cover] (-3-12.north) -- (-2-3-1.south);
\draw[cover] (3-2-1.north) -- (-2-3-1.south);
\draw[cover] (2-3-1.north) -- (-2-3-1.south);
%
\draw[cover] (-123.north) -- (-13-2.south);
\draw[cover] (13-2.north) -- (-13-2.south);
%%
\draw[cover] (231.north) -- (-1-3-2.south);
\draw[cover] (-123.north) -- (-1-3-2.south);
\draw[cover] (23-1.north) -- (-1-3-2.south);
\draw[cover] (1-3-2.north) -- (-1-3-2.south);
\draw[cover] (-3-21.north) -- (-1-3-2.south);
\draw[cover] (-3-2-1.north) -- (-1-3-2.south);
%
\draw[cover] (213.north) -- (-3-1-2.south);
\draw[cover] (-3-2-1.north) -- (-3-1-2.south);
%
\draw[cover] (213.north) -- (3-1-2.south);
\draw[cover] (23-1.north) -- (3-1-2.south);
\draw[cover] (13-2.north) -- (3-1-2.south);
\draw[cover] (3-2-1.north) -- (3-1-2.south);
%
\draw[cover] (2-13.north) -- (-1-23.south);
\draw[cover] (-2-13.north) -- (-1-23.south);
\draw[cover] (-123.north) -- (-1-23.south);
\draw[cover] (213.north) -- (-1-23.south);
\draw[cover] (-213.north) -- (-1-23.south);
\draw[cover] (1-23.north) -- (-1-23.south);
%
\draw[cover] (-123.north) -- (-132.south);
\draw[cover] (132.north) -- (-132.south);
%
\draw[cover] (231.north) -- (321.south);
\draw[cover] (213.north) -- (321.south);
\draw[cover] (132.north) -- (321.south);
\draw[cover] (312.north) -- (321.south);
%
\draw[cover] (213.north) -- (21-3.south);
\draw[cover] (1-32.north) -- (21-3.south);
\draw[cover] (12-3.north) -- (21-3.south);
\draw[cover] (2-31.north) -- (21-3.south);
%
\draw[cover] (213.north) -- (-321.south);
\draw[cover] (-312.north) -- (-321.south);
%
\draw[cover] (-123.north) -- (-1-32.south);
\draw[cover] (312.north) -- (-1-32.south);
\draw[cover] (1-32.north) -- (-1-32.south);
\draw[cover] (3-12.north) -- (-1-32.south);
\draw[cover] (-3-12.north) -- (-1-32.south);
\draw[cover] (-312.north) -- (-1-32.south);
%
\draw[cover] (-123.north) -- (-12-3.south);
\draw[cover] (12-3.north) -- (-12-3.south);
%
\draw[cover] (132.north) -- (-2-31.south);
\draw[cover] (-213.north) -- (-2-31.south);
\draw[cover] (-312.north) -- (-2-31.south);
\draw[cover] (-3-21.north) -- (-2-31.south);
\draw[cover] (2-31.north) -- (-2-31.south);
\draw[cover] (3-21.north) -- (-2-31.south);
%
\draw[cover] (132.north) -- (1-2-3.south);
\draw[cover] (1-23.north) -- (1-2-3.south);
\draw[cover] (1-32.north) -- (1-2-3.south);
\draw[cover] (1-3-2.north) -- (1-2-3.south);
%
\draw[cover] (312.north) -- (-2-1-3.south);
\draw[cover] (-2-13.north) -- (-2-1-3.south);
%
\draw[cover] (-3-21.north) -- (-31-2.south);
\draw[cover] (1-23.north) -- (-31-2.south);
%
\draw[cover] (1-23.north) -- (31-2.south);
\draw[cover] (231.north) -- (31-2.south);
\draw[cover] (13-2.north) -- (31-2.south);
\draw[cover] (3-21.north) -- (31-2.south);
%
\draw[cover] (-213.north) -- (-21-3.south);
\draw[cover] (1-32.north) -- (-21-3.south);
\end{tikzpicture}

\end{document}

==> figs/b/b3.weak.perms.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=1.75]
%%%%% identity
\node (123) at (0,0) {$123$};
%%%%% atoms
\node (-123) at (-2,2) {$(-1)23$};
\node (213) at (0,2) {$213$};
\node (132) at (2,2) {$132$};
%%%%% third row
\node (2-13) at (-4,4) {$2(-1)3$};
%\node[equivpt] at (-4,4) {$$};
\node (-213) at (-2,4) {$(-2)13$};
\node (-132) at (0,4) {$(-1)32$};
\node (231) at (2,4) {$231$};
\node (312) at (4,4) {$312$};
%%%%% fourth row
\node (-2-13) at (-6,6) {$(-2)(-1)3$};
\node (23-1) at (-4,6) {$23(-1)$};
\node (1-23) at (-2,6) {$1(-2)3$};
\node (3-12) at (0,6) {$3(-1)2$};
\node (-231) at (2,6) {$(-2)31$};
\node (321) at (4,6) {$321$};
\node (-312) at (6,6) {$(-3)12$};
%%%%% fifth row
\node (-23-1) at (-7,8) {$(-2)3(-1)$};
\node (-1-23) at (-5,8) {$(-1)(-2)3$};
\node (32-1) at (-3,8) {$32(-1)$};
\node (13-2) at (-1,8) {$13(-2)$};
\node (-3-12) at (1,8) {$(-3)(-1)2$};
\node (3-21) at (3,8) {$3(-2)1$};
\node (1-32) at (5,8) {$1(-3)2$};
\node (-321) at (7,8) {$(-3)21$};
%%%%% sixth row
\node (3-2-1) at (-7,10) {$3(-2)(-1)$};
\node (-13-2) at (-5,10) {$(-1)3(-2)$};
\node (-32-1) at (-3,10) {$(-3)2(-1)$};
\node (31-2) at (-1,10) {$31(-2)$};
\node (-1-32) at (1,10) {$(-1)(-3)2$};
\node (-3-21) at (3,10) {$(-3)(-2)1$};
\node (12-3) at (5,10) {$12(-3)$};
\node (2-31) at (7,10) {$2(-3)1$};
%%%%% seventh row
\node (3-1-2) at (-4,12) {$3(-1)(-2)$};
\node (-3-2-1) at (-6,12) {$(-3)(-2)(-1)$};
\node (2-3-1) at (-2,12) {$2(-3)(-1)$};
\node (-31-2) at (0,12) {$(-3)1(-2)$};
\node (-12-3) at (2,12) {$(-1)2(-3)$};
\node (-2-31) at (4,12) {$(-2)(-3)1$};
\node (21-3) at (6,12) {$21(-3)$};
%%%%% eighth row
\node (-3-1-2) at (-4,14) {$(-3)(-1)(-2)$};
\node (-2-3-1) at (-2,14) {$(-2)(-3)(-1)$};
\node (1-3-2) at (0,14) {$1(-3)(-2)$};
\node (2-1-3) at (2,14) {$2(-1)(-3)$};
\node (-21-3) at (4,14) {$(-2)1(-3)$};
%%%%% ninth row
\node (-1-3-2) at (-2,16) {$(-1)(-3)(-2)$};
\node (-2-1-3) at (0,16) {$(-2)(-1)(-3)$};
\node (1-2-3) at (2,16) {$1(-2)(-3)$};
%% top element
\node (-1-2-3) at (0,18) {$(-1)(-2)(-3)$};
%%%%%%%%%% covers
%% identity
\draw[cover] (123.north) -- (-123.south);
\draw[cover] (123.north) -- (213.south);
\draw[cover] (123.north) -- (132.south);
%%%%% atoms
%%
\draw[cover] (-123.north) -- (2-13.south);
\draw[cover] (-123.north) -- (-132.south);
%%
\draw[cover] (213.north) -- (-213.south);
\draw[cover] (213.north) -- (231.south);
%%
\draw[cover] (132.north) -- (-132.south);
\draw[cover] (132.north) -- (312.south);
%%%%% third row
%% 
\draw[cover] (2-13.north) -- (-2-13.south);
\draw[cover] (2-13.north) -- (23-1.south);
%%
\draw[cover] (-213.north) -- (1-23.south);
\draw[cover] (-213.north) -- (-231.south);
%%
\draw[cover] (-132.north) -- (3-12.south);
%%
\draw[cover] (231.north) -- (-231.south);
\draw[cover] (231.north) -- (321.south);
%%
\draw[cover] (312.north) -- (321.south);
\draw[cover] (312.north) -- (-312.south);
%%%%% fourth row
%%
\draw[cover] (-2-13.north) -- (-23-1.south);
\draw[cover] (-2-13.north) -- (-1-23.south);
%%
\draw[cover] (23-1.north) -- (-23-1.south);
\draw[cover] (23-1.north) -- (32-1.south);
%%
\draw[cover] (1-23.north) -- (-1-23.south);
\draw[cover] (1-23.north) -- (13-2.south);
%%
\draw[cover] (3-12.north) -- (-3-12.south);
\draw[cover] (3-12.north) -- (32-1.south);
%%
\draw[cover] (-231.north) -- (3-21.south);
%%
\draw[cover] (321.north) -- (-321.south);
%%
\draw[cover] (-312.north) -- (1-32.south);
\draw[cover] (-312.north) -- (-321.south);
%%%%% fifth row
%%
\draw[cover] (-23-1.north) -- (3-2-1.south);
%%
\draw[cover] (-1-23.north) -- (-13-2.south);
%%
\draw[cover] (32-1.north) -- (-32-1.south);
%%
\draw[cover] (13-2.north) -- (-13-2.south);
\draw[cover] (13-2.north) -- (31-2.south);
%%
\draw[cover] (-3-12.north) -- (-1-32.south);
\draw[cover] (-3-12.north) -- (-32-1.south);
%%
\draw[cover] (3-21.north) -- (-3-21.south);
\draw[cover] (3-21.north) -- (31-2.south);
%%
\draw[cover] (1-32.north) -- (-1-32.south);
\draw[cover] (1-32.north) -- (12-3.south);
%%
\draw[cover] (-321.north) -- (2-31.south);
%%%%% sixth row
%%
\draw[cover] (3-2-1.north) -- (-3-2-1.south);
\draw[cover] (3-2-1.north) -- (3-1-2.south);
%%
\draw[cover] (-13-2.north) -- (3-1-2.south);
%%
\draw[cover] (-32-1.north) -- (2-3-1.south);
%%
\draw[cover] (31-2.north) -- (-31-2.south);
%%
\draw[cover] (-1-32.north) -- (-12-3.south);
%%
\draw[cover] (-3-21.north) -- (-31-2.south);
\draw[cover] (-3-21.north) -- (-2-31.south);
%%
\draw[cover] (12-3.north) -- (-12-3.south);
\draw[cover] (12-3.north) -- (21-3.south);
%%
\draw[cover] (2-31.north) -- (-2-31.south);
\draw[cover] (2-31.north) -- (21-3.south);
%\draw[cover] (.north) -- (.south);
%%%%% seventh row
%%
\draw[cover] (-3-2-1.north) -- (-2-3-1.south);
\draw[cover] (-3-2-1.north) -- (-3-1-2.south);
%%
\draw[cover] (3-1-2.north) -- (-3-1-2.south);
%%
\draw[cover] (2-3-1.north) -- (-2-3-1.south);
\draw[cover] (2-3-1.north) -- (2-1-3.south);
%% 
\draw[cover] (-31-2.north) -- (1-3-2.south);
%%
\draw[cover] (-12-3.north) -- (2-1-3.south);
%%
\draw[cover] (-2-31.north) -- (-21-3.south);
%%
\draw[cover] (21-3.north) -- (-21-3.south);
%%%%% eighth row
%%
\draw[cover] (-3-1-2.north) -- (-1-3-2.south);
%%
\draw[cover] (-2-3-1.north) -- (-2-1-3.south);
%%
\draw[cover] (1-3-2.north) -- (-1-3-2.south);
\draw[cover] (1-3-2.north) -- (1-2-3.south);
%%
\draw[cover] (2-1-3.north) -- (-2-1-3.south);
%%
\draw[cover] (-21-3.north) -- (1-2-3.south);
%%%%% coatoms
%%
\draw[cover] (-1-3-2.north) -- (-1-2-3.south);
%%
\draw[cover] (-2-1-3.north) -- (-1-2-3.south);
%%
\draw[cover] (1-2-3.north) -- (-1-2-3.south);
\end{tikzpicture}

\end{document}

==> figs/b/b3.weak.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=image|tex]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=1.75]
%%%%% identity
\node (123) at (0,0) {\includestandalone{figs/b/b3.123}};
%%%%% atoms
\node (-123) at (-2,2) {\includestandalone{figs/b/b3.-123}};
\node (213) at (0,2) {\includestandalone{figs/b/b3.213}};
\node (132) at (2,2) {\includestandalone{figs/b/b3.132}};
%%%%% third row
\node (2-13) at (-4,4) {\includestandalone{figs/b/b3.2-13}};
%\node[equivpt] at (-4,4) {};
\node (-213) at (-2,4) {\includestandalone{figs/b/b3.-213}};
\node (-132) at (0,4) {\includestandalone{figs/b/b3.-132}};
\node (231) at (2,4) {\includestandalone{figs/b/b3.231}};
\node (312) at (4,4) {\includestandalone{figs/b/b3.312}};
%%%%% fourth row
\node (-2-13) at (-6,6) {\includestandalone{figs/b/b3.-2-13}};
\node (23-1) at (-4,6) {\includestandalone{figs/b/b3.23-1}};
\node (1-23) at (-2,6) {\includestandalone{figs/b/b3.1-23}};
\node (3-12) at (0,6) {\includestandalone{figs/b/b3.3-12}};
\node (-231) at (2,6) {\includestandalone{figs/b/b3.-231}};
\node (321) at (4,6) {\includestandalone{figs/b/b3.321}};
\node (-312) at (6,6) {\includestandalone{figs/b/b3.-312}};
%%%%% fifth row
\node (-23-1) at (-7,8) {\includestandalone{figs/b/b3.-23-1}};
\node (-1-23) at (-5,8) {\includestandalone{figs/b/b3.-1-23}};
\node (32-1) at (-3,8) {\includestandalone{figs/b/b3.32-1}};
\node (13-2) at (-1,8) {\includestandalone{figs/b/b3.13-2}};
\node (-3-12) at (1,8) {\includestandalone{figs/b/b3.-3-12}};
\node (3-21) at (3,8) {\includestandalone{figs/b/b3.3-21}};
\node (1-32) at (5,8) {\includestandalone{figs/b/b3.1-32}};
\node (-321) at (7,8) {\includestandalone{figs/b/b3.-321}};
%%%%% sixth row
\node (3-2-1) at (-7,10) {\includestandalone{figs/b/b3.3-2-1}};
\node (-13-2) at (-5,10) {\includestandalone{figs/b/b3.-13-2}};
\node (-32-1) at (-3,10) {\includestandalone{figs/b/b3.-32-1}};
\node (31-2) at (-1,10) {\includestandalone{figs/b/b3.31-2}};
\node (-1-32) at (1,10) {\includestandalone{figs/b/b3.-1-32}};
\node (-3-21) at (3,10) {\includestandalone{figs/b/b3.-3-21}};
\node (12-3) at (5,10) {\includestandalone{figs/b/b3.12-3}};
\node (2-31) at (7,10) {\includestandalone{figs/b/b3.2-31}};
%%%%% seventh row
\node (3-1-2) at (-4,12) {\includestandalone{figs/b/b3.3-1-2}};
\node (-3-2-1) at (-6,12) {\includestandalone{figs/b/b3.-3-2-1}};
\node (2-3-1) at (-2,12) {\includestandalone{figs/b/b3.2-3-1}};
\node (-31-2) at (0,12) {\includestandalone{figs/b/b3.-31-2}};
\node (-12-3) at (2,12) {\includestandalone{figs/b/b3.-12-3}};
\node (-2-31) at (4,12) {\includestandalone{figs/b/b3.-2-31}};
\node (21-3) at (6,12) {\includestandalone{figs/b/b3.21-3}};
%%%%% eighth row
\node (-3-1-2) at (-4,14) {\includestandalone{figs/b/b3.-3-1-2}};
\node (-2-3-1) at (-2,14) {\includestandalone{figs/b/b3.-2-3-1}};
\node (1-3-2) at (0,14) {\includestandalone{figs/b/b3.1-3-2}};
\node (2-1-3) at (2,14) {\includestandalone{figs/b/b3.2-1-3}};
\node (-21-3) at (4,14) {\includestandalone{figs/b/b3.-21-3}};
%%%%% ninth row
\node (-1-3-2) at (-2,16) {\includestandalone{figs/b/b3.-1-3-2}};
\node (-2-1-3) at (0,16) {\includestandalone{figs/b/b3.-2-1-3}};
\node (1-2-3) at (2,16) {\includestandalone{figs/b/b3.1-2-3}};
%% top element
\node (-1-2-3) at (0,18) {\includestandalone{figs/b/b3.-1-2-3}};
%%%%%%%%%% covers
%% identity
\draw[cover] (123.north) -- (-123.south);
\draw[cover] (123.north) -- (213.south);
\draw[cover] (123.north) -- (132.south);
%%%%% atoms
%%
\draw[cover] (-123.north) -- (2-13.south);
\draw[cover] (-123.north) -- (-132.south);
%%
\draw[cover] (213.north) -- (-213.south);
\draw[cover] (213.north) -- (231.south);
%%
\draw[cover] (132.north) -- (-132.south);
\draw[cover] (132.north) -- (312.south);
%%%%% third row
%% 
\draw[cover] (2-13.north) -- (-2-13.south);
\draw[cover] (2-13.north) -- (23-1.south);
%%
\draw[cover] (-213.north) -- (1-23.south);
\draw[cover] (-213.north) -- (-231.south);
%%
\draw[cover] (-132.north) -- (3-12.south);
%%
\draw[cover] (231.north) -- (-231.south);
\draw[cover] (231.north) -- (321.south);
%%
\draw[cover] (312.north) -- (321.south);
\draw[cover] (312.north) -- (-312.south);
%%%%% fourth row
%%
\draw[cover] (-2-13.north) -- (-23-1.south);
\draw[cover] (-2-13.north) -- (-1-23.south);
%%
\draw[cover] (23-1.north) -- (-23-1.south);
\draw[cover] (23-1.north) -- (32-1.south);
%%
\draw[cover] (1-23.north) -- (-1-23.south);
\draw[cover] (1-23.north) -- (13-2.south);
%%
\draw[cover] (3-12.north) -- (-3-12.south);
\draw[cover] (3-12.north) -- (32-1.south);
%%
\draw[cover] (-231.north) -- (3-21.south);
%%
\draw[cover] (321.north) -- (-321.south);
%%
\draw[cover] (-312.north) -- (1-32.south);
\draw[cover] (-312.north) -- (-321.south);
%%%%% fifth row
%%
\draw[cover] (-23-1.north) -- (3-2-1.south);
%%
\draw[cover] (-1-23.north) -- (-13-2.south);
%%
\draw[cover] (32-1.north) -- (-32-1.south);
%%
\draw[cover] (13-2.north) -- (-13-2.south);
\draw[cover] (13-2.north) -- (31-2.south);
%%
\draw[cover] (-3-12.north) -- (-1-32.south);
\draw[cover] (-3-12.north) -- (-32-1.south);
%%
\draw[cover] (3-21.north) -- (-3-21.south);
\draw[cover] (3-21.north) -- (31-2.south);
%%
\draw[cover] (1-32.north) -- (-1-32.south);
\draw[cover] (1-32.north) -- (12-3.south);
%%
\draw[cover] (-321.north) -- (2-31.south);
%%%%% sixth row
%%
\draw[cover] (3-2-1.north) -- (-3-2-1.south);
\draw[cover] (3-2-1.north) -- (3-1-2.south);
%%
\draw[cover] (-13-2.north) -- (3-1-2.south);
%%
\draw[cover] (-32-1.north) -- (2-3-1.south);
%%
\draw[cover] (31-2.north) -- (-31-2.south);
%%
\draw[cover] (-1-32.north) -- (-12-3.south);
%%
\draw[cover] (-3-21.north) -- (-31-2.south);
\draw[cover] (-3-21.north) -- (-2-31.south);
%%
\draw[cover] (12-3.north) -- (-12-3.south);
\draw[cover] (12-3.north) -- (21-3.south);
%%
\draw[cover] (2-31.north) -- (-2-31.south);
\draw[cover] (2-31.north) -- (21-3.south);
%\draw[cover] (.north) -- (.south);
%%%%% seventh row
%%
\draw[cover] (-3-2-1.north) -- (-2-3-1.south);
\draw[cover] (-3-2-1.north) -- (-3-1-2.south);
%%
\draw[cover] (3-1-2.north) -- (-3-1-2.south);
%%
\draw[cover] (2-3-1.north) -- (-2-3-1.south);
\draw[cover] (2-3-1.north) -- (2-1-3.south);
%% 
\draw[cover] (-31-2.north) -- (1-3-2.south);
%%
\draw[cover] (-12-3.north) -- (2-1-3.south);
%%
\draw[cover] (-2-31.north) -- (-21-3.south);
%%
\draw[cover] (21-3.north) -- (-21-3.south);
%%%%% eighth row
%%
\draw[cover] (-3-1-2.north) -- (-1-3-2.south);
%%
\draw[cover] (-2-3-1.north) -- (-2-1-3.south);
%%
\draw[cover] (1-3-2.north) -- (-1-3-2.south);
\draw[cover] (1-3-2.north) -- (1-2-3.south);
%%
\draw[cover] (2-1-3.north) -- (-2-1-3.south);
%%
\draw[cover] (-21-3.north) -- (1-2-3.south);
%%%%% coatoms
%%
\draw[cover] (-1-3-2.north) -- (-1-2-3.south);
%%
\draw[cover] (-2-1-3.north) -- (-1-2-3.south);
%%
\draw[cover] (1-2-3.north) -- (-1-2-3.south);


%%%%% old covers, sloppier
% \draw[cover] (123) -- (-123) -- (2-13) -- (-2-13) -- (-23-1) -- (3-2-1) -- (3-1-2) -- (-3-1-2) -- (-1-3-2) -- (-1-2-3) -- (1-2-3) -- (-21-3) -- (21-3) -- (2-31) -- (-321) -- (-312) -- (312) -- (132) -- (123) -- (213) -- (231) -- (321) -- (312);
% \draw[cover] (3-1-2) -- (-13-2) -- (-1-23) -- (-2-13); \draw[cover] (21-3) -- (12-3) -- (1-32) -- (-312);
% \draw[cover] (-23-1) -- (23-1) -- (32-1) -- (3-12) -- (-3-12) -- (-1-32) -- (-12-3) -- (12-3) -- (21-3);
% \draw[cover] (2-31) -- (-2-31) -- (-3-21) -- (-31-2) -- (31-2) -- (13-2) -- (1-23) -- (-1-23);
% \draw[cover] (-123) -- (-132) -- (132);
% \draw[cover] (-1-3-2) -- (1-3-2) -- (1-2-3);
% \draw[cover] (-12-3) -- (2-1-3) -- (-2-1-3) -- (-2-3-1) -- (-3-2-1) -- (-3-1-2);
% \draw[cover] (213) -- (-213) -- (-231) -- (3-21) -- (-3-21);
% \draw[cover] (2-1-3) -- (2-3-1) -- (-32-1) -- (-3-12);
% \draw[cover] (2-13) -- (23-1) ;
% \draw[cover] (-213) -- (1-23) ;
% \draw[cover] (-132) -- (3-12) ;
% \draw[cover] (231) -- (-231) ;
% \draw[cover] (321) -- (-321) ;
% \draw[cover] (13-2) -- (-13-2) ;
% \draw[cover] (32-1) -- (-32-1) ;
% \draw[cover] (3-21) -- (31-2) ;
% \draw[cover] (1-32) -- (-1-32) ;
% \draw[cover] (3-2-1) -- (-3-2-1) ;
% \draw[cover] (2-3-1) -- (-2-3-1) ;
% \draw[cover] (-31-2) -- (1-3-2) ;
% \draw[cover] (-2-31) -- (-21-3) ;
% \draw[cover] (-1-2-3) -- (-2-1-3);
\end{tikzpicture}

\end{document}

==> figs/b/inverse.sign.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}
\node[cross] (x) at (0,0) {};
\node (1) at (0,1) {$-1$};
\node (2) at (0,2) {$-2$};
\node (3) at (0,3) {3};
\node (4) at (0,4) {4};
\node (5) at (0,5) {5};
\node (6) at (0,6) {6};
\draw[arc] (6) -- (.5,5) -- (-.5,4) -- (3);
\draw[barc] (2) -- (.5,1) -- (-.5,0) -- (0,-.5) -- (.5,0) -- (.7,1) -- (.6,2) -- (.4,3) -- (4);
\end{tikzpicture}
\end{document}



==> figs/b/inverse.start.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}
\node[cross] (x) at (0,0) {};
\node (1) at (0,1) {1};
\node (2) at (0,2) {2};
\node (3) at (0,3) {3};
\node (4) at (0,4) {4};
\node (5) at (0,5) {5};
\node (6) at (0,6) {6};
\draw[arc] (6) -- (.5,5) -- (-.5,4) -- (3);
\draw[barc] (2) -- (.5,1) -- (-.5,0) -- (0,-.5) -- (.5,0) -- (.7,1) -- (.6,2) -- (.4,3) -- (4);
\end{tikzpicture}
\end{document}



==> figs/b/inverse.step1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node (1) at (0,1) {$-1$};
\node (2) at (0,2) {$-2$};
\node (3) at (0,3) {3};
\node (4) at (0,4) {4};
\node (5) at (0,5) {5};
\node (6) at (0,6) {6};
\draw[arc] (6) -- (.5,5) -- (-.5,4) -- (3);
\draw[barc] (2) -- (.5,1) -- (-.5,0) -- (0,-.5) -- (.5,0) -- (.7,1) -- (.6,2) -- (.4,3) -- (4);
\end{tikzpicture}
\end{document}



==> figs/b/loose.long.big.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (5) at (0,5) {};
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[cross] (x) at (0,0) {};

\draw[thick] 
(4) .. controls (0.45, 3.5) and (0.45,2.8) ..
(0,2.5) .. controls (-0.45,2.2) and (-0.7,1.8) ..
(0,1.6) .. controls (0.7,1.4) and (0.7,0.5) .. (0.5,0) .. controls (0.4,-0.25) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.6) and (0.5,0.4) .. (0.4,1) .. controls (0.3,1.5) and (-0.6,1.3) .. (-0.6,2) .. controls (-0.6,1.8) and (-0.8,4.5) .. (5);


\end{tikzpicture}

\end{document}

==> figs/b/loose.long.cross.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (5) at (0,5) {};
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[cross] (x) at (0,0) {};

\draw[thick] 
(4) .. controls (0.45, 3.5) and (0.45,2.8) ..
(0,2.5) .. controls (-0.45,2.2) and (-0.7,1.8) ..
(0,1.6) .. controls (0.7,1.4) and (0.7,0.5) .. (0.5,0) .. controls (0.4,-0.25) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.6) and (0.5,0.4) .. (0.4,1) .. controls (0.3,1.5) and (-0.6,1.3) .. (2);



%\draw[barc] (2) -- (.5,1) -- (.5,0) -- (0,-.5) -- (-.5,0) -- (.4,1) -- (-.5,2) -- (-.5,3) -- (4);
\end{tikzpicture}

\end{document}

==> figs/b/loose.long.small.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (5) at (0,5) {};
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[cross] (x) at (0,0) {};






\draw[thick] 
(2) .. controls (0.7,1.4) and (0.7,0.5) .. (0.5,0) .. controls (0.4,-0.25) and (0.2,-0.4) .. 
(0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. 
(-0.4,0) .. controls (-0.4,0.6) and (0.4,0.4) .. 
(0.4,1) .. controls (0.4,1.2) and (0.3,1.35) .. 
(0,1.5) .. controls (-0.7,1.8) and (-0.45,2.2) .. 
(0,2.5) .. controls (0.45,2.8) and (0.45, 3.5) ..
(4)

;


\end{tikzpicture}

\end{document}

==> figs/b/loose.orb.big.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]

\node[point] (5) at (0,5) {};
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[cross] (x) at (0,0) {};

\draw[thick,white]
(5) .. controls (0.5,4.5) and (0.5,3.8) .. 
(0.5,3)
 .. controls (0.5,2.5) and (-0.4,2.6) .. 
(-0.4,2) .. controls (-0.4,1.6) and (0.6,1.6) .. 
(0.6,1) .. controls (0.6,0.6) and (0.6, 0.4) ..
(0.5,0) .. controls (0.4,-0.25) and (0.2,-0.4) .. 
(0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. 
(-0.4,0) .. controls (-0.4,0.6) and (0.4,0.4) .. 
(0.4,1) .. controls (0.4,1.5) and (-0.6,1.5) .. 
(-0.6,2) .. controls (-0.6,2.3) and (-0.4,2.6) .. (3);

\node[point] (5) at (0,5) {};
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[cross] (x) at (0,0) {};



\draw[thick] 
(0,0) .. controls (0.1,0.5) and (0.5,0.4) .. (0.5,1) .. controls (0.5,1.8) and (-0.6,1.3) .. 
(-0.6,2) .. controls (-0.6,2.6) and (0.5,2.5) .. 
(0.5,3)
 .. controls (0.5,3.8) and (0.5,4.5) .. (5);



%\draw[barc] (2) -- (.5,1) -- (.5,0) -- (0,-.5) -- (-.5,0) -- (.4,1) -- (-.5,2) -- (-.5,3) -- (4);
\end{tikzpicture}

\end{document}

==> figs/b/loose.orb.small.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (5) at (0,5) {};
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[cross] (x) at (0,0) {};



\draw[thick]
(5) .. controls (0.5,4.5) and (0.5,3.8) .. 
(0.5,3)
 .. controls (0.5,2.5) and (-0.4,2.6) .. 
(-0.4,2) .. controls (-0.4,1.6) and (0.6,1.6) .. 
(0.6,1) .. controls (0.6,0.6) and (0.6, 0.4) ..
(0.5,0) .. controls (0.4,-0.25) and (0.2,-0.4) .. 
(0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. 
(-0.4,0) .. controls (-0.4,0.6) and (0.4,0.4) .. 
(0.4,1) .. controls (0.4,1.5) and (-0.6,1.5) .. 
(-0.6,2) .. controls (-0.6,2.3) and (-0.4,2.6) .. (3)



;

\end{tikzpicture}

\end{document}

==> figs/b/meetand.l.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}[scale=1.0]
\draw[barrier] (0,1) -- (1.25,1);
\draw[barrier] (0,2) -- (-1.25,2);
\draw[barrier] (0,3) -- (-1.25,3);
\draw[barrier] (0,4) -- (1.25,4);
\draw[barrier] (0,5) -- (-1.25,5);

\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\node[point] (6) at (0,6) {};



\draw[thick]
(5) .. controls (-0.8,4.5) and (-1.1,3.7) ..
(0,3.35) .. controls (1.1,3.0) and (0.7,2) ..
(0,1.65)  .. controls (-0.9,1.1) and  (-0.75,0.5) .. (-0.6,0) .. controls (-0.5,-0.3) and  (-0.3,-0.5) .. (0,-0.5) .. controls (0.3,-0.5) and (0.5,-0.3) .. (0.5,0) .. controls (0.5,0.6) and (-1.2,0.7) .. (0,1.35) .. controls (1.3,2) and (1.2,3.3) .. (0,3.6) .. controls (-0.4,3.7) and (-0.7,4.2) ..(0,4.6) .. controls (0.8,5.0) and (0.6,5.5) .. (6);




\end{tikzpicture}

\end{document}

==> figs/b/meetand.o.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}[scale=1.0]

\draw[thick,white]
(0,4) .. controls (1.1,3) and (1.0,2) ..
(0,1.35) .. controls (-1.0,0.7) and (0.5,0.7) ..
(0.5,0) .. controls (0.5,-0.3) and (0.3,-0.5) .. (0,-0.5) .. controls (-0.3,-0.5) and (-0.5,-0.3) .. (-0.6,0) .. controls (-0.75,0.5) and (-0.9,1) .. (0,1.6) .. controls (0.7,2) and (0.8,3.2) .. (0,3.5) .. controls (-0.6,3.8) and (-0.6,4.2) ..(0,4.5) .. controls (0.6,4.7) and (0.6,5.5) .. (0,6);



\draw[barrier] (0,1) -- (1.25,1);
\draw[barrier] (0,2) -- (-1.25,2);
\draw[barrier] (0,3) -- (-1.25,3);
\draw[barrier] (0,4) -- (1.25,4);
\draw[barrier] (0,5) -- (-1.25,5);

\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\node[point] (6) at (0,6) {};

\draw[thick]
(0,0).. controls (-0.1,0.5) and (-0.7,1) .. (0,1.5) .. controls (0.7,2) and (0.8,3.2) .. (0,3.5) .. controls (-0.7,3.8) and (-0.7,4.2) ..(0,4.5) .. controls (0.6,4.7) and (0.6,5.5) .. (6);


\end{tikzpicture}

\end{document}

==> figs/b/meetand.r.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}[scale=1.0]
\draw[barrier] (0,1) -- (1.25,1);
\draw[barrier] (0,2) -- (-1.25,2);
\draw[barrier] (0,3) -- (-1.25,3);
\draw[barrier] (0,4) -- (1.25,4);
\draw[barrier] (0,5) -- (-1.25,5);

\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\node[point] (6) at (0,6) {};

\draw[thick]
(4) .. controls (1.1,3) and (1.0,2) ..
(0,1.35) .. controls (-1.0,0.7) and (0.5,0.7) ..
(0.5,0) .. controls (0.5,-0.3) and (0.3,-0.5) .. (0,-0.5) .. controls (-0.3,-0.5) and (-0.5,-0.3) .. (-0.6,0) .. controls (-0.75,0.5) and (-0.9,1) .. (0,1.6) .. controls (0.7,2) and (0.8,3.2) .. (0,3.5) .. controls (-0.6,3.8) and (-0.6,4.2) ..(0,4.5) .. controls (0.6,4.7) and (0.6,5.5) .. (6);


\end{tikzpicture}

\end{document}

==> figs/b/ncp.blocks.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}

\draw[line width=5pt,color=gray] (-3.12,1) 
.. controls (-2.05,-1) and (-1.25,-2.) .. (0,-2.)
.. controls (1.25,-2.) and (2.15,-1) .. (3.46,2);
\filldraw[line join=round,line width=5pt,color=gray] 
(-4,6) -- (-3.98,5) 
.. controls (-2.5,0) and (-1,-1.5) .. (0,-1.5)
.. controls (1,-1.5) and (2,0) .. (3.87,4) 
.. controls (2.25,1) and (1,-1.0) .. (0,-1.0)
.. controls (-1,-1.0) and (-2.25,1) ..
 (-4,6);
\filldraw[line join=round,line width=5pt,color=gray] 
(-3.12,11) -- (-3.71,9) -- (-3.87,8) 
.. controls (-2,2) and (-1,-0.35) .. (0,-0.35)
.. controls (1,-0.35) and (2,2) .. (3.98,7) -- (-3.12,11);
\filldraw[line join=round,line width=5pt,color=gray] (3.46,10) -- (2.65,12) -- (0,14) -- (-1.94,13) -- (3.46,10);


\node[cross,minimum size=8pt] (x) at (0,0) {};


\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$1$}] (1) at (-3.12,1) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$2$}] (2) at (3.46,2) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$3$}] (3) at (3.71,3) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$4$}] (4) at (3.87,4) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$5$}] (5) at (-3.98,5) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$6$}] (6) at (-4.,6) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$7$}] (7) at (3.98,7) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$8$}] (8) at (-3.87,8) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$9$}] (9) at (-3.71,9) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$10$}] (10) at (3.46,10) {};
\node[point,label={[xshift=-15pt,yshift=-12pt]\huge$11$}] (11) at (-3.12,11) {};
\node[point,label={[xshift=16pt,yshift=-11pt]\huge$12$}] (12) at (2.65,12) {};
\node[point,label={[xshift=-15pt,yshift=-12pt]\huge$13$}] (13) at (-1.94,13) {};
\node[point,label={[xshift=22pt,yshift=-12pt]\huge$14$}] (14) at (0.,14) {};




\end{tikzpicture}

\end{document}

==> figs/b/ncp.circle.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}
% \draw[barrier] (0,1) -- (-1.5,1);
% \draw[barrier] (0,2) -- (1.5,2);
% \draw[barrier] (0,3) -- (1.5,3);
% \draw[barrier] (0,4) -- (1.5,4);
% \draw[barrier] (0,5) -- (-1.5,5);
% \draw[barrier] (0,6) -- (-1.5,6);
% \draw[barrier] (0,7) -- (1.5,7);
% \draw[barrier] (0,8) -- (-1.5,8);
% \draw[barrier] (0,9) -- (-1.5,9);
% \draw[barrier] (0,10) -- (1.5,10);
% \draw[barrier] (0,11) -- (-1.5,11);
% \draw[barrier] (0,12) -- (1.5,12);
% \draw[barrier] (0,13) -- (-1.5,13);

\draw[line width=5pt,color=white] (-3.12,1) 
.. controls (-2.05,-1) and (-1.25,-2.) .. (0,-2.)
.. controls (1.25,-2.) and (2.15,-1) .. (3.46,2);



\node[cross,minimum size=8pt] (x) at (0,0) {};

% Maple:
%> for i from 1 to 14 do printf("\\node[point,label={[xshift=13pt,yshift=-12pt]\\huge$%a$}] (%a) at (%a,%a) {};\n",i,i,evalf(sqrt(64-(6-i)^2)/2,3),i); od;
% Then do the signing for points and xshifts

\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$1$}] (1) at (-3.12,1) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$2$}] (2) at (3.46,2) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$3$}] (3) at (3.71,3) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$4$}] (4) at (3.87,4) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$5$}] (5) at (-3.98,5) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$6$}] (6) at (-4.,6) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$7$}] (7) at (3.98,7) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$8$}] (8) at (-3.87,8) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$9$}] (9) at (-3.71,9) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$10$}] (10) at (3.46,10) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$11$}] (11) at (-3.12,11) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$12$}] (12) at (2.65,12) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$13$}] (13) at (-1.94,13) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$14$}] (14) at (0.,14) {};




\draw[thick] (2) .. controls (1.9,-0.5) and (1.0,-0.8) .. (0,-0.8) .. controls (-0.5,-0.8) and (-1.4,-0.7) .. (1) ;
\draw[thick]
(0,0).. controls (0.1,0.5) and (0.1,0.5) ..(7) -- (8) -- (9) -- (11);

\draw[thick]
(4).. controls (2,1) and (1.5,-0.5) .. (0,-0.5) .. controls (-1.3,-0.5) and (-2.5,2) .. (5) -- (6);





\draw[thick]
(10) -- (12) -- (13) -- (14);


\end{tikzpicture}

\end{document}

==> figs/b/ncp.straight.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}

\draw[line width=5pt,color=white] (-0.1,-2.) -- (0.1,-2.);



\draw[barrier] (0,1) -- (-1.5,1);
\draw[barrier] (0,2) -- (1.5,2);
\draw[barrier] (0,3) -- (1.5,3);
\draw[barrier] (0,4) -- (1.5,4);
\draw[barrier] (0,5) -- (-1.5,5);
\draw[barrier] (0,6) -- (-1.5,6);
\draw[barrier] (0,7) -- (1.5,7);
\draw[barrier] (0,8) -- (-1.5,8);
\draw[barrier] (0,9) -- (-1.5,9);
\draw[barrier] (0,10) -- (1.5,10);
\draw[barrier] (0,11) -- (-1.5,11);
\draw[barrier] (0,12) -- (1.5,12);
\draw[barrier] (0,13) -- (-1.5,13);

\node[cross,minimum size=8pt] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\node[point] (6) at (0,6) {};
\node[point] (7) at (0,7) {};
\node[point] (8) at (0,8) {};
\node[point] (9) at (0,9) {};
\node[point] (10) at (0,10) {};
\node[point] (11) at (0,11) {};
\node[point] (12) at (0,12) {};
\node[point] (13) at (0,13) {};
\node[point] (14) at (0,14) {};

\draw[thick] (0,2) .. controls (0.7,1.6) and (1.2,1.1) .. (0.9,0) .. controls (0.8,-0.45) and (0.45,-0.8) .. (0,-0.8) .. controls (-0.45,-0.8) and (-0.8,-0.45) .. (-0.8,0) .. controls (-0.8,0.6) and (-0.4,0.7) .. (1) ;
\draw[thick]
(0,0).. controls (0.1,0.7) and (1.2,0.8) .. (0,1.5) .. controls (-0.9,2) and (-0.9,3.8) .. (0,4.5) .. controls (0.9,5.3) and (0.9,6.0) ..(7) -- (8) -- (9) .. controls(-0.5,9.7) and (-0.5,10.3) ..(11);

\draw[thick]
(4).. controls (-0.6,3) and (-0.5,2.1) .. (0,1.7) .. controls (1.0,1.1) and (0.8,0.6) .. (0.6,0) .. controls (0.5,-0.3) and (0.3,-0.5) .. (0,-0.5) .. controls (-0.3,-0.5) and (-0.5,-0.3) .. (-0.5,0) .. controls (-0.5,0.7) and (0.9,0.9) .. (0,1.3) .. controls (-0.9,1.7) and (-1.8,3.4) .. (5) -- (6);





\draw[thick]
(10) .. controls(0.5,10.7) and (0.5,11.3) ..(12) -- (13) -- (14);



\end{tikzpicture}

\end{document}

==> figs/b/ncp2.blocks.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}

\filldraw[line join=round,line width=5pt,color=gray] 
(3.46,10)
.. controls (-2.5,0) and (-1,-1.0) .. (0,-1.0)
.. controls (1.5,-1.0) and (2.5,2) .. (3.98,7)
-- (3.87,4) 
.. controls (2.0,0) and (1,-1.5) .. (0,-1.5)
.. controls (-1,-1.5) and (-2.25,0) ..
 (-3.12,1)
  .. controls (-2.75,4) and (-2.75,8) .. (-3.71,9) -- (-3.12,11) -- (-1.94,13) -- (0.,14) -- (3.46,10);


\filldraw[line join=round,line width=5pt,color=gray] (-3.98,5) -- (-4.,6) -- (-3.87,8) .. controls (-3.5,7) and (-3.5,6) .. (-3.98,5);


\draw[line width=5pt,color=gray] (3.46,2) -- (3.71,3);


\node[cross,minimum size=8pt] (x) at (0,0) {};


\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$1$}] (1) at (-3.12,1) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$2$}] (2) at (3.46,2) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$3$}] (3) at (3.71,3) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$4$}] (4) at (3.87,4) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$5$}] (5) at (-3.98,5) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$6$}] (6) at (-4.,6) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$7$}] (7) at (3.98,7) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$8$}] (8) at (-3.87,8) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$9$}] (9) at (-3.71,9) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$10$}] (10) at (3.46,10) {};
\node[point,label={[xshift=-16pt,yshift=-12pt]\huge$11$}] (11) at (-3.12,11) {};
\node[point,label={[xshift=16pt,yshift=-11pt]\huge$12$}] (12) at (2.65,12) {};
\node[point,label={[xshift=-17pt,yshift=-12pt]\huge$13$}] (13) at (-1.94,13) {};
\node[point,label={[xshift=22pt,yshift=-12pt]\huge$14$}] (14) at (0.,14) {};




\end{tikzpicture}

\end{document}

==> figs/b/ncp2.circle.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}

\draw[line join=round,line width=5pt,color=white] 
(3.87,4) 
.. controls (2.0,0) and (1,-1.5) .. (0,-1.5)
.. controls (-1,-1.5) and (-2.25,0) ..
 (-3.12,1);


% \draw[barrier] (0,1) -- (-1.5,1);
% \draw[barrier] (0,2) -- (1.5,2);
% \draw[barrier] (0,3) -- (1.5,3);
% \draw[barrier] (0,4) -- (1.5,4);
% \draw[barrier] (0,5) -- (-1.5,5);
% \draw[barrier] (0,6) -- (-1.5,6);
% \draw[barrier] (0,7) -- (1.5,7);
% \draw[barrier] (0,8) -- (-1.5,8);
% \draw[barrier] (0,9) -- (-1.5,9);
% \draw[barrier] (0,10) -- (1.5,10);
% \draw[barrier] (0,11) -- (-1.5,11);
% \draw[barrier] (0,12) -- (1.5,12);
% \draw[barrier] (0,13) -- (-1.5,13);




\node[cross,minimum size=8pt] (x) at (0,0) {};

% Maple:
%> for i from 1 to 14 do printf("\\node[point,label={[xshift=13pt,yshift=-12pt]\\huge$%a$}] (%a) at (%a,%a) {};\n",i,i,evalf(sqrt(64-(6-i)^2)/2,3),i); od;
% Then do the signing for points and xshifts

\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$1$}] (1) at (-3.12,1) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$2$}] (2) at (3.46,2) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$3$}] (3) at (3.71,3) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$4$}] (4) at (3.87,4) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$5$}] (5) at (-3.98,5) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$6$}] (6) at (-4.,6) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$7$}] (7) at (3.98,7) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$8$}] (8) at (-3.87,8) {};
\node[point,label={[xshift=-13pt,yshift=-12pt]\huge$9$}] (9) at (-3.71,9) {};
\node[point,label={[xshift=13pt,yshift=-12pt]\huge$10$}] (10) at (3.46,10) {};
\node[point,label={[xshift=-16pt,yshift=-12pt]\huge$11$}] (11) at (-3.12,11) {};
\node[point,label={[xshift=16pt,yshift=-11pt]\huge$12$}] (12) at (2.65,12) {};
\node[point,label={[xshift=-17pt,yshift=-12pt]\huge$13$}] (13) at (-1.94,13) {};
\node[point,label={[xshift=22pt,yshift=-12pt]\huge$14$}] (14) at (0.,14) {};




\draw[thick] (7) -- (4).. controls (2,0.5) and (1.5,-0.7) .. (0,-0.7) .. controls (-0.5,-0.7) and (-1.4,-0.4) .. (1) .. controls (-2.75,4) and (-2.75,8).. (9) -- (10) -- (11) -- (13) -- (14);
\draw[thick]
(2) -- (3);

\draw[thick]
(5) -- (6) -- (8);









\end{tikzpicture}

\end{document}

==> figs/b/ncp2.straight.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}
\begin{tikzpicture}

\draw[line width=5pt,color=white] (-0.1,-1.5) -- (0.1,-1.5);



\draw[barrier] (0,1) -- (-1.5,1);
\draw[barrier] (0,2) -- (1.5,2);
\draw[barrier] (0,3) -- (1.5,3);
\draw[barrier] (0,4) -- (1.5,4);
\draw[barrier] (0,5) -- (-1.5,5);
\draw[barrier] (0,6) -- (-1.5,6);
\draw[barrier] (0,7) -- (1.5,7);
\draw[barrier] (0,8) -- (-1.5,8);
\draw[barrier] (0,9) -- (-1.5,9);
\draw[barrier] (0,10) -- (1.5,10);
\draw[barrier] (0,11) -- (-1.5,11);
\draw[barrier] (0,12) -- (1.5,12);
\draw[barrier] (0,13) -- (-1.5,13);

\node[cross,minimum size=8pt] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\node[point] (6) at (0,6) {};
\node[point] (7) at (0,7) {};
\node[point] (8) at (0,8) {};
\node[point] (9) at (0,9) {};
\node[point] (10) at (0,10) {};
\node[point] (11) at (0,11) {};
\node[point] (12) at (0,12) {};
\node[point] (13) at (0,13) {};
\node[point] (14) at (0,14) {};




\draw[thick]
(7) .. controls (0.9,6.0) and (0.9,5) .. (4).. controls (-0.8,3) and (-0.5,1.8) .. (0,1.5) .. controls (0.5,1.1) and (0.7,0.5) .. (0.7,0) .. controls (0.7,-0.4) and (0.4,-0.7) .. (0,-0.7) .. controls (-0.4,-0.7) and (-0.7,-0.4) .. (-0.7,0) .. controls (-0.7,0.5) and (-0.3,0.7) .. (1) .. controls (-1.2,2.1) and (-1.1,3.4) .. (0,4.5)
.. controls (0.5,5) and (0.6,6) .. (0,6.5)
.. controls (-0.4,6.8) and (-0.4,7.2) .. (0,7.5)
.. controls (0.7,8) and (0.4,8.5) .. (9) -- (11) .. controls (-0.8,11.5) and (-0.8,12.5) .. (13) -- (14);
%;

%\draw[thick]
%(4).. controls (-0.6,3) and (-0.5,2.1) .. (0,1.7) .. controls (1.0,1.1) and (0.8,0.6) .. (0.6,0) .. controls (0.5,-0.3) and (0.3,-0.5) .. (0,-0.5) .. controls (-0.3,-0.5) and (-0.5,-0.3) .. (-0.5,0) .. controls (-0.5,0.7) and (0.9,0.9) .. (0,1.3) .. controls (-0.9,1.7) and (-1.8,3.4) .. (5) -- (6);


\draw[thick]
(5) -- (6) .. controls (-1,6.5) and (-1,7.5) .. (8);



\draw[thick]
(2) -- (3);



\end{tikzpicture}

\end{document}

==> figs/b/orb.draw.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}

\begin{document}

\huge
\begin{tikzpicture}
\tikzset{point/.style = {circle,draw=black, fill=black, inner sep=0pt,minimum size=6pt}}
\tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=8pt, inner sep=0pt, outer sep=0pt}}
\draw[help lines, color=gray!50,thick] (0,-5.5) grid (5.5,5.5);
\draw[ultra thick,gray,<->] (0,-5.5) -- (0,5.5);
\draw[ultra thick,gray,->] (0,0) -- (5.5,0);
\node[cross] (x) at (0,0) {};
%\node[point,label={[xshift=1ex]1}] (1) at (-5,1) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]2}] (2) at (4,2) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]3}] (3) at (2,3) {};
%\node[point,label={[xshift=1ex]4}] (4) at (2,4) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]5}] (5) at (3,5) {};
\node[point,label={[xshift=1.75ex,yshift=-0.75ex]$-1$}] (-1) at (5,-1) {};
%\node[point,label={[xshift=1ex]$-2$}] (-2) at (-4,-2) {};
%\node[point,label={[xshift=1ex]$-3$}] (-3) at (1,-3) {};
\node[point,label={[xshift=1.75ex,yshift=-0.75ex]$-4$}] (-4) at (1,-4) {};
%\node[point,label={[xshift=1ex]$-5$}] (-5) at (-3,-5) {};
%\node[point] (8) at (7,8) {};
\draw[thick] (x) -- (-4);
\draw[thick] (5) -- (2) -- (-1);
\end{tikzpicture}

\end{document}

==> figs/b/orb.plot.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}

\begin{document}

\huge
\begin{tikzpicture}
\tikzset{point/.style = {circle,draw=black, fill=black, inner sep=0pt,minimum size=6pt}}
\tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=8pt, inner sep=0pt, outer sep=0pt}}
\draw[help lines, color=gray!50,thick] (0,-5.5) grid (5.5,5.5);
\draw[ultra thick,gray,<->] (0,-5.5) -- (0,5.5);
\draw[ultra thick,gray,->] (0,0) -- (5.5,0);
\node[cross] (x) at (0,0) {};
%\node[point,label={[xshift=1ex]1}] (1) at (-5,1) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]2}] (2) at (4,2) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]3}] (3) at (2,3) {};
%\node[point,label={[xshift=1ex]4}] (4) at (2,4) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]5}] (5) at (3,5) {};
\node[point,label={[xshift=1.75ex,yshift=-0.75ex]$-1$}] (-1) at (5,-1) {};
%\node[point,label={[xshift=1ex]$-2$}] (-2) at (-4,-2) {};
%\node[point,label={[xshift=1ex]$-3$}] (-3) at (1,-3) {};
\node[point,label={[xshift=1.75ex,yshift=-0.75ex]$-4$}] (-4) at (1,-4) {};
%\node[point,label={[xshift=1ex]$-5$}] (-5) at (-3,-5) {};
%\node[point] (8) at (7,8) {};
\end{tikzpicture}

\end{document}

==> figs/b/orb.smoosh.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}

\begin{document}

\huge
\begin{tikzpicture}
\tikzset{point/.style = {circle,draw=black, fill=black, inner sep=0pt,minimum size=6pt}}
\tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=8pt, inner sep=0pt, outer sep=0pt}}
\draw[help lines, color=gray!0,thick] (-1,-5.5) grid (1,5.5);
\node[cross] (x) at (0,0) {};
\node[point,label={[xshift=2ex,yshift=-.75em]2}] (2) at (0,2) {};
\node[point,label={[xshift=1ex,yshift=-.75em]3}] (3) at (0,3) {};
\node[point,label={[xshift=2ex,yshift=-.75em]5}] (5) at (0,5) {};
\node[point,label={[xshift=2.5ex,yshift=-.75em]$-1$}] (-1) at (0,-1) {};
\node[point,label={[xshift=2.5ex,yshift=-.75em]$-4$}] (-4) at (0,-4) {};
\path[thick] (x) edge [bend right=40] (-4);
\path[thick] (5) edge [bend left=50] (2);
\path[thick] (2) edge [bend left=40] (-1);
\end{tikzpicture}

\end{document}

==> figs/b/orb.wrap.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}

\begin{document}

\huge
\begin{tikzpicture}
\tikzset{point/.style = {circle,draw=black, fill=black, inner sep=0pt,minimum size=6pt}}
\tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=8pt, inner sep=0pt, outer sep=0pt}}
\draw[help lines, color=gray!0,thick] (-1,-5.5) grid (1,5.5);
\node[cross] (x) at (0,0) {};
\node[point,label={[xshift=2ex,yshift=-.75em]2}] (2) at (0,2) {};
\node[point,label={[xshift=1ex,yshift=-.75em]3}] (3) at (0,3) {};
\node[point,label={[xshift=1.5ex,yshift=-.75em]5}] (5) at (0,5) {};
\node[point,label={[xshift=-1.5ex,yshift=-.75em]$1$}] (-1) at (0,1) {};
\node[point,label={[xshift=-1.5ex,yshift=-.75em]$4$}] (-4) at (0,4) {};
\draw[thick,rounded corners=12pt] (0,0) -- (.4,1) -- (-.5,2) -- (-.5,3) -- (-4);
\path[thick] (5) edge [bend left=50] (2);
\draw[thick,rounded corners=12pt] (2) -- (.6,1) -- (.6,0) -- (0,-.6) -- (-.6,0) --  (-1);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.O.counterex.big.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[cross] (x) at (0,0) {};

\draw[thick] (0,2) .. controls (0.7,1.6) and (0.7,0.5) .. (0.5,0) .. controls (0.4,-0.25) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.6) and (0.4,0.4) .. (0.4,1) .. controls (0.4,1.6) and (-0.4,1.4) .. (-0.4,2) .. controls (-0.4,2.2) and (-0.4,3.5) .. (4);



%\draw[barc] (2) -- (.5,1) -- (.5,0) -- (0,-.5) -- (-.5,0) -- (.4,1) -- (-.5,2) -- (-.5,3) -- (4);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.O.counterex.small.tex <==

\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[cross] (x) at (0,0) {};


\draw[thick] (0,1) .. controls (0.7,0.6) and (0.55,0.125) .. (0.5,0) .. controls (0.4,-0.25) and (0.2,-0.4) .. (0,-0.4) .. controls (-0.2,-0.4) and (-0.4,-0.2) .. (-0.4,0) .. controls (-0.4,0.6) and (0.4,0.4) .. (0.4,1) .. controls (0.4,1.6) and (-0.4,1.4) .. (-0.4,2) .. controls (-0.4,2.2) and (-0.4,3.5) .. (4);



%\draw[barc] (1) -- (.5,0) -- (0,-.5) -- (-.5,0) -- (.4,1) -- (-.5,2) -- (-.5,3) -- (4);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.O.long.mid.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[thick] (0,1) ..  controls (-0.4,0.4) and (-0.4,0.2) .. (-0.4,0) .. controls (-0.4,-0.2) and (-0.2,-0.4) .. (0,-0.4) .. controls (0.2,-0.4) and (0.4,-0.2) .. (0.5,0) .. controls (0.6,0.25) and (0.7,0.5) .. (0.7,1) .. controls (0.7,2.7) and (-0.4,2.2) .. (-0.4,3) .. controls (-0.4,3.2) and (-0.4,3.4) .. (4);

%\draw[barc] (4) -- (-.5,3) -- (.4,2) -- (.5,1) -- (.5,0) -- (0,-.5) -- (-.5,0) -- (1);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.O.orb.non.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\path[arc] (3) edge [bend left = 45] (1);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.O.orb.non1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[cross] (x) at (0,0) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (4) -- (-.5,3) -- (.5,2) -- (1);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.S.counterex.big.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[point] (-1) at (0,-1) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-4) at (0,-4) {};
\draw[barc] (2) -- (.65,1.1) -- (-.45,-1.1) -- (.5,-1.9) -- (.55,-2.5) -- (.5,-3.1) -- (-4);
\draw[barc] (-2) -- (-.65,-1.1) -- (.45,1.1) -- (-.5,1.9) -- (-.55,2.5) -- (-.5,3.1) -- (4);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.S.counterex.concat.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[point] (-1) at (0,-1) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-4) at (0,-4) {};
\draw[barc] (1) -- (.65,.9) -- (-.5,-1.1) -- (.5,-1.9) -- (.55,-2.5) -- (.5,-3.1) -- (-4);
\draw[barc] (-1) -- (-.65,-.9) -- (.5,1.1) -- (-.5,1.9) -- (-.55,2.5) -- (-.5,3.1) -- (4);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.S.counterex.small.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (4) at (0,4) {};
\node[point] (3) at (0,3) {};
\node[point] (2) at (0,2) {};
\node[point] (1) at (0,1) {};
\node[point] (-1) at (0,-1) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-4) at (0,-4) {};
\draw[barc] (1) -- (-.5,-1.2) -- (.5,-1.8) -- (.6,-2.5) -- (.5,-3.1) -- (-4);
\draw[barc] (-1) -- (.5,1.2) -- (-.5,1.8) -- (-.6,2.5) -- (-.5,3.1) -- (4);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.S.non.big.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (-.5,4) -- (-.5,2.9) -- (.5,2.1) -- (1);
\draw[arc] (-1) -- (-.5,-2.1) -- (.5,-2.9) -- (.5,-4) -- (-5);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.S.non.mid.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (5) -- (-.5,4) -- (-.5,3) -- (2);
\draw[arc] (-2) -- (.5,-3) -- (.5,-4) -- (-5);
\end{tikzpicture}

\end{document}


==> figs/b/subarc.S.non.sub.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\path[arc] (2) edge [bend left = 45] (4);
\path[arc] (-2) edge [bend left = 45] (-4);
\end{tikzpicture}

\end{document}


==> figs/b/subarc.S.over.mid.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (4) -- (-.6,2.9) -- (.5,2.1) -- (.6,1) -- (.5,-0.3) -- (-1) ;
\draw[arc] (1) -- (-.5,0.3) -- (-.6,-1) -- (-.5,-2.1) -- (.6,-2.9) -- (-4);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.S.over.sub.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (2) -- (.5,1.2) -- (.5,-0.1) -- (-1) ;
\draw[arc] (1) -- (-.5,0.1) -- (-.5,-1.2) -- (-2);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.S.sym.non.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\path[arc] (3) edge [bend left = 45] (1);
\path[arc] (-3) edge [bend left = 45] (-1);
\end{tikzpicture}

\end{document}

==> figs/b/subarc.S.sym.non1.tex <==
\documentclass[tikz,margin=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\input{tikzstyles}

\begin{document}

\begin{tikzpicture}[scale=.7]
\node[point] (-5) at (0,-5) {};
\node[point] (-4) at (0,-4) {};
\node[point] (-3) at (0,-3) {};
\node[point] (-2) at (0,-2) {};
\node[point] (-1) at (0,-1) {};
\node[point] (1) at (0,1) {};
\node[point] (2) at (0,2) {};
\node[point] (3) at (0,3) {};
\node[point] (4) at (0,4) {};
\node[point] (5) at (0,5) {};
\draw[arc] (4) -- (-.5,3) -- (.5,2) -- (1);
\draw[arc] (-4) -- (.5,-3) -- (-.5,-2) -- (-1);
\end{tikzpicture}

\end{document}

==> figs/b/sym.draw.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}

\begin{document}

\huge
\begin{tikzpicture}
\tikzset{point/.style = {circle,draw=black, fill=black, inner sep=0pt,minimum size=6pt}}
\draw[help lines, color=gray!50,thick] (-5.5,-5.5) grid (5.5,5.5);
\draw[ultra thick,gray,<->] (0,-5.5) -- (0,5.5);
\draw[ultra thick,gray,<->] (-5.5,0) -- (5.5,0);
\node[point,label={[xshift=1ex,yshift=-0.5ex]1}] (1) at (-5,1) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]2}] (2) at (4,2) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]3}] (3) at (2,3) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]4}] (4) at (-1,4) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]5}] (5) at (3,5) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-1$}] (-1) at (5,-1) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-2$}] (-2) at (-4,-2) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-3$}] (-3) at (-2,-3) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-4$}] (-4) at (1,-4) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-5$}] (-5) at (-3,-5) {};
\draw[thick] (1) -- (-2) -- (-5);
\draw[thick] (4) -- (-4);
\draw[thick] (5) -- (2) -- (-1);
\end{tikzpicture}

\end{document}

==> figs/b/sym.plot.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}

\begin{document}

\huge
\begin{tikzpicture}
\tikzset{point/.style = {circle,draw=black, fill=black, inner sep=0pt,minimum size=6pt}}
\draw[help lines, color=gray!50,thick] (-5.5,-5.5) grid (5.5,5.5);
\draw[ultra thick,gray,<->] (0,-5.5) -- (0,5.5);
\draw[ultra thick,gray,<->] (-5.5,0) -- (5.5,0);
\node[point,label={[xshift=1ex,yshift=-0.5ex]1}] (1) at (-5,1) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]2}] (2) at (4,2) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]3}] (3) at (2,3) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]4}] (4) at (-1,4) {};
\node[point,label={[xshift=1ex,yshift=-0.5ex]5}] (5) at (3,5) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-1$}] (-1) at (5,-1) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-2$}] (-2) at (-4,-2) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-3$}] (-3) at (-2,-3) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-4$}] (-4) at (1,-4) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75ex]$-5$}] (-5) at (-3,-5) {};
% \draw[thick] (1) -- (-2) -- (-5);
% \draw[thick] (4) -- (-4);
% \draw[thick] (5) -- (2) -- (-1);
\end{tikzpicture}

\end{document}

==> figs/b/sym.smoosh.tex <==
\documentclass[tikz,margin=2pt]{standalone}
\usepackage{amssymb,amscd,amsthm,verbatim}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}

\begin{document}

\huge
\begin{tikzpicture}
\tikzset{point/.style = {circle,draw=black, fill=black, inner sep=0pt,minimum size=6pt}}
\draw[help lines, color=gray!0,thick] (-1,-5.5) grid (1,5.5);
\node[point,label={[xshift=-1.5ex,yshift=-0.75em]1}] (1) at (0,1) {};
\node[point,label={[xshift=1.5ex,yshift=-0.75em]2}] (2) at (0,2) {};
\node[point,label={[xshift=-2.0ex,yshift=-0.75em]3}] (3) at (0,3) {};
\node[point,label={[xshift=-1.5ex,yshift=-0.75em]4}] (4) at (0,4) {};
\node[point,label={[xshift=-1.5ex,yshift=-0.75em]5}] (5) at (0,5) {};
\node[point,label={[xshift=2ex,yshift=-.85em]$-1$}] (-1) at (0,-1) {};
\node[point,label={[xshift=-2.5ex,yshift=-.85em]$-2$}] (-2) at (0,-2) {};
\node[point,label={[xshift=2.75ex,yshift=-.85em]$-3$}] (-3) at (0,-3) {};
\node[point,label={[xshift=2ex,yshift=-.85em]$-4$}] (-4) at (0,-4) {};
\node[point,label={[xshift=2.ex,yshift=-.85em]$-5$}] (-5) at (0,-5) {};
\path[thick] (5) edge [bend left=30] (2);
\path[thick] (2) edge [bend left=45] (-1);
\draw[thick,rounded corners=14pt] (4) -- (-.4,3) -- (-.5,2) -- (.5,1) -- (-.5,-1) -- (.5,-2) -- (.4,-3) -- (-4);
\path[thick] (1) edge [bend right=45] (-2);
\path[thick] (-2) edge [bend right=30] (-5);
\end{tikzpicture}

\end{document}
